Adaptive Finite Elements with Algebraic Stabilization for Convection-Dominated Transport

We present a numerical investigation of residual-based a posteriori error estimation for finite element discretizations of convection--diffusion equations stabilized by algebraic flux correction and related algebraic stabilization techniques. In particular, we consider AFC schemes employing the BJK and Monolithic Convex (MC) limiters and algebraically stabilized methods including MUAS, SMUAS, and the BBK approach. The performance of the estimators and limiters are studied on adaptively refined meshes for several two-dimensional test problems, including boundary layers, interior layers, and a nonlinear convection problem with solution-dependent transport. The experiments assess accuracy, preservation of the discrete maximum principle, adaptive mesh behaviour, and computational efficiency. The results show that the interaction between stabilization and a posteriori error estimation depends strongly on mesh alignment and on the character of the convection field. In particular, for problems with moving or curved layers, the behaviour of the limiters differs significantly: strongly upwind-biased limiters provide the most accurate solutions, while smoother algebraic stabilizations lead to more efficient nonlinear iterations. The study also indicates that residual-based estimators remain reliable for both linear and nonlinear problems but may react to changes in limiter activation during adaptive refinement. Overall, the numerical results clarify the practical behaviour of several widely used stabilization techniques within an adaptive framework and highlight aspects that are not yet fully explained by the current theory, particularly for nonlinear transport problems.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.6]
\begin{loglogaxis}[
       legend pos=south west, xlabel = $\#\ \mathrm{dof}$, ylabel=$\eta_{\mathrm{eff}}$,
    legend cell align ={left}, title = {$\varepsilon=10^{-2}$, Grid~1},
    legend style={nodes={scale=0.75, transform shape}}]
]
\addplot[color=crimson,  mark=square*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 193.672 )( 81.0 , 133.538 )( 100.0 , 410.573 )( 137.0 , 319.891 )( 247.0 , 264.341 )( 369.0 , 222.84 )( 538.0 , 172.929 )( 769.0 , 135.117 )( 973.0 , 100.721 )( 1203.0 , 71.0645 )( 1428.0 , 47.5775 )( 1771.0 , 23.1418 )( 2499.0 , 19.2636 )( 3215.0 , 15.2637 )( 4213.0 , 14.5465 )( 5320.0 , 13.197 )( 7382.0 , 12.145 )( 10381.0 , 11.8567 )( 15868.0 , 11.7837 )( 23601.0 , 11.7964 )( 38598.0 , 11.7324 )( 49440.0 , 11.7568 )( 68782.0 , 11.7854 )( 100140.0 , 11.7936 )( 145678.0 , 11.7944 )( 220575.0 , 11.824 )( 288016.0 , 11.8424 )};
\addlegendentry{BJK} 
\addplot[color=dark_green,  mark=diamond*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 189.222 )( 81.0 , 132.127 )( 102.0 , 406.351 )( 137.0 , 344.282 )( 251.0 , 274.741 )( 362.0 , 244.278 )( 522.0 , 202.915 )( 798.0 , 167.532 )( 953.0 , 149.57 )( 1254.0 , 118.692 )( 1517.0 , 93.8267 )( 1840.0 , 85.5877 )( 2352.0 , 67.8791 )( 2986.0 , 52.2167 )( 3773.0 , 35.9204 )( 4924.0 , 34.4586 )( 6057.0 , 17.4144 )( 7532.0 , 20.1186 )( 9235.0 , 20.9852 )( 11419.0 , 16.6597 )( 16029.0 , 18.395 )( 21610.0 , 17.9157 )( 27814.0 , 12.716 )( 43994.0 , 19.3698 )( 64249.0 , 17.4306 )( 94383.0 , 13.8602 )( 121913.0 , 19.2644 )( 169425.0 , 18.5417 )( 253695.0 , 19.7205 )};
\addlegendentry{MC} 
%\addplot[color=amethyst,  mark=triangle*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
%coordinates{( 25.0 , 135.787 )( 81.0 , 88.2781 )( 100.0 , 243.592 )( 163.0 , 177.803 )( 238.0 , 145.756 )( 341.0 , 124.504 )( 469.0 , 105.353 )( 588.0 , 88.7138 )( 724.0 , 72.3672 )( 968.0 , 53.2082 )( 1158.0 , 33.9152 )( 1381.0 , 20.4037 )( 1649.0 , 15.8038 )( 2132.0 , 15.4857 )( 2640.0 , 13.8119 )( 3287.0 , 12.9289 )( 4633.0 , 12.3307 )( 6267.0 , 12.1098 )( 8286.0 , 11.9819 )( 14557.0 , 11.8732 )( 20572.0 , 11.72 )( 27452.0 , 11.6866 )( 38593.0 , 11.7055 )( 67998.0 , 11.8054 )( 89130.0 , 11.7824 )( 129235.0 , 11.787 )( 179717.0 , 11.8033 )( 235558.0 , 11.8265 )( 317502.0 , 11.849 )};
%\addlegendentry{BBK} 
\addplot[color=gold,  mark=pentagon*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 187.022 )( 81.0 , 130.098 )( 100.0 , 391.392 )( 133.0 , 310.733 )( 239.0 , 257.077 )( 378.0 , 205.769 )( 525.0 , 154.148 )( 664.0 , 121.056 )( 843.0 , 100.389 )( 1083.0 , 62.223 )( 1333.0 , 38.408 )( 1576.0 , 28.809 )( 1947.0 , 18.6642 )( 2665.0 , 15.1392 )( 3404.0 , 15.3856 )( 4288.0 , 13.6559 )( 5855.0 , 12.8637 )( 7877.0 , 12.2329 )( 9967.0 , 11.9996 )( 13517.0 , 11.9517 )( 18359.0 , 11.8182 )( 23885.0 , 11.758 )( 30415.0 , 11.7397 )( 41853.0 , 11.7708 )( 54295.0 , 11.7886 )( 89019.0 , 11.8032 )( 117020.0 , 11.7864 )( 180938.0 , 11.8079 )( 252501.0 , 11.8366 )};
\addlegendentry{BBK} 
\addplot[color=carrotorange,  mark=halfcircle*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 194.681 )( 81.0 , 143.595 )( 98.0 , 451.87 )( 151.0 , 353.25 )( 260.0 , 285.536 )( 430.0 , 236.142 )( 640.0 , 186.771 )( 897.0 , 152.982 )( 1147.0 , 110.698 )( 1449.0 , 64.1092 )( 1764.0 , 32.538 )( 2216.0 , 17.2993 )( 3021.0 , 19.2252 )( 3621.0 , 20.9475 )( 4494.0 , 25.1584 )( 5571.0 , 21.7631 )( 7480.0 , 24.266 )( 9622.0 , 17.9847 )( 14044.0 , 20.2645 )( 20562.0 , 24.3078 )( 27729.0 , 29.4348 )( 41422.0 , 37.1396 )( 60507.0 , 14.4544 )( 82182.0 , 16.7179 )( 103932.0 , 15.5528 )( 147413.0 , 13.28 )( 201252.0 , 13.8601 )( 292779.0 , 12.1593 )};
\addlegendentry{MUAS} 
\addplot[color=magenta,  mark=otimes, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 192.738 )( 81.0 , 144.256 )( 102.0 , 453.322 )( 155.0 , 352.439 )( 276.0 , 281.135 )( 491.0 , 229.813 )( 739.0 , 179.758 )( 1103.0 , 121.782 )( 1395.0 , 84.5805 )( 1653.0 , 52.4716 )( 2237.0 , 38.6463 )( 3008.0 , 35.3028 )( 3977.0 , 30.7523 )( 4836.0 , 18.0919 )( 6087.0 , 14.4472 )( 8331.0 , 12.6975 )( 11175.0 , 11.6696 )( 17272.0 , 11.7415 )( 24818.0 , 11.6712 )( 40268.0 , 11.7309 )( 62122.0 , 11.7882 )( 91539.0 , 11.7776 )( 136982.0 , 11.783 )( 243674.0 , 11.8354 )( 345984.0 , 11.8539 )};
\addlegendentry{SMUAS} 
\end{loglogaxis}
\end{tikzpicture}\hspace*{1em}
\begin{tikzpicture}[scale=0.6]
\begin{loglogaxis}[
       legend pos=south west, xlabel = $\#\ \mathrm{dof}$, ylabel=$\eta_{\mathrm{eff}}$,
    legend cell align ={left}, title = {$\varepsilon=10^{-2}$, Grid~2},
    legend style={nodes={scale=0.75, transform shape}}]
]
\addplot[color=crimson,  mark=square*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 230.742 )( 81.0 , 160.867 )( 102.0 , 465.575 )( 124.0 , 395.282 )( 162.0 , 330.375 )( 198.0 , 275.323 )( 256.0 , 233.316 )( 379.0 , 171.219 )( 472.0 , 134.273 )( 584.0 , 96.9638 )( 703.0 , 67.3883 )( 927.0 , 54.2756 )( 1112.0 , 32.218 )( 1363.0 , 17.832 )( 1846.0 , 15.5167 )( 2490.0 , 15.931 )( 3372.0 , 16.941 )( 4331.0 , 15.2174 )( 5468.0 , 13.461 )( 6903.0 , 12.0376 )( 9383.0 , 11.969 )( 13195.0 , 11.8864 )( 19911.0 , 11.8156 )( 30406.0 , 11.7605 )( 41019.0 , 11.787 )( 63328.0 , 11.9229 )( 83949.0 , 11.8745 )( 127336.0 , 11.8814 )( 184946.0 , 11.8983 )( 261546.0 , 11.9137 )};
\addlegendentry{BJK} 
\addplot[color=dark_green,  mark=diamond*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 199.508 )( 81.0 , 156.355 )( 96.0 , 498.261 )( 113.0 , 413.041 )( 151.0 , 358.684 )( 194.0 , 289.881 )( 259.0 , 245.744 )( 414.0 , 174.927 )( 499.0 , 142.651 )( 680.0 , 90.7331 )( 808.0 , 67.6767 )( 1092.0 , 61.3547 )( 1316.0 , 53.6639 )( 1643.0 , 41.3805 )( 2073.0 , 32.9815 )( 2611.0 , 35.3749 )( 3359.0 , 30.7986 )( 4301.0 , 25.2962 )( 5444.0 , 18.3756 )( 7070.0 , 22.5389 )( 8815.0 , 22.1743 )( 12129.0 , 20.2977 )( 15214.0 , 21.1945 )( 21603.0 , 20.1858 )( 28638.0 , 16.996 )( 39371.0 , 22.0401 )( 53562.0 , 21.1208 )( 73161.0 , 21.9328 )( 97832.0 , 17.6845 )( 131542.0 , 22.4405 )( 176748.0 , 22.5546 )( 235485.0 , 20.4464 )( 306961.0 , 17.9216 )};
\addlegendentry{MC} 
%\addplot[color=amethyst,  mark=triangle*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
%coordinates{( 25.0 , 127.514 )( 81.0 , 89.4344 )( 101.0 , 246.232 )( 133.0 , 173.099 )( 179.0 , 150.875 )( 219.0 , 125.508 )( 266.0 , 122.676 )( 410.0 , 102.558 )( 563.0 , 81.6583 )( 688.0 , 68.1104 )( 879.0 , 52.5161 )( 1094.0 , 34.6252 )( 1318.0 , 18.7567 )( 1609.0 , 14.5273 )( 2229.0 , 14.6401 )( 2937.0 , 12.8374 )( 4426.0 , 12.1293 )( 5447.0 , 11.9391 )( 7637.0 , 11.8668 )( 10467.0 , 11.8509 )( 17277.0 , 11.7775 )( 26547.0 , 11.7486 )( 34842.0 , 11.7553 )( 59079.0 , 11.8645 )( 105469.0 , 11.8458 )( 160874.0 , 11.8663 )( 280932.0 , 11.9218 )};
%\addlegendentry{BBK} 
\addplot[color=gold,  mark=pentagon*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 209.609 )( 81.0 , 155.804 )( 96.0 , 465.245 )( 116.0 , 375.619 )( 152.0 , 321.281 )( 182.0 , 273.378 )( 232.0 , 234.79 )( 365.0 , 175.321 )( 436.0 , 145.325 )( 518.0 , 110.385 )( 614.0 , 80.827 )( 718.0 , 59.4658 )( 889.0 , 47.9262 )( 1082.0 , 31.2854 )( 1299.0 , 18.024 )( 1677.0 , 16.884 )( 2441.0 , 15.5963 )( 3173.0 , 13.7187 )( 3897.0 , 12.4338 )( 5077.0 , 12.1497 )( 7155.0 , 12.028 )( 9525.0 , 11.9689 )( 13038.0 , 11.857 )( 17939.0 , 11.7852 )( 24015.0 , 11.7208 )( 33559.0 , 11.7574 )( 50552.0 , 11.8368 )( 76341.0 , 11.9116 )( 109487.0 , 11.8493 )( 138471.0 , 11.8573 )( 176137.0 , 11.8785 )( 248512.0 , 11.9251 )( 358141.0 , 11.9488 )};
\addlegendentry{BBK} 
\addplot[color=carrotorange,  mark=halfcircle*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 217.364 )( 81.0 , 167.214 )( 96.0 , 540.932 )( 132.0 , 433.577 )( 163.0 , 374.201 )( 198.0 , 326.429 )( 279.0 , 258.904 )( 428.0 , 183.92 )( 545.0 , 141.317 )( 678.0 , 92.8028 )( 837.0 , 60.5026 )( 1054.0 , 52.0348 )( 1282.0 , 29.7932 )( 1529.0 , 18.2097 )( 1832.0 , 18.4515 )( 2370.0 , 19.6734 )( 3113.0 , 15.9872 )( 4199.0 , 13.8867 )( 5465.0 , 14.8953 )( 7183.0 , 16.1032 )( 9295.0 , 17.0721 )( 14210.0 , 13.8479 )( 20985.0 , 12.7972 )( 27792.0 , 14.1014 )( 43496.0 , 16.2669 )( 63382.0 , 17.4381 )( 91557.0 , 20.0606 )( 141259.0 , 13.4958 )( 207268.0 , 12.6213 )( 297813.0 , 13.039 )};
\addlegendentry{MUAS} 
\addplot[color=magenta,  mark=otimes, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 216.18 )( 81.0 , 168.003 )( 96.0 , 547.264 )( 132.0 , 435.562 )( 159.0 , 382.416 )( 194.0 , 334.781 )( 275.0 , 264.791 )( 434.0 , 185.649 )( 547.0 , 144.167 )( 741.0 , 77.0549 )( 915.0 , 55.6392 )( 1149.0 , 40.4386 )( 1414.0 , 26.6995 )( 1805.0 , 16.0099 )( 2456.0 , 15.7311 )( 3336.0 , 13.5738 )( 4194.0 , 12.1564 )( 5794.0 , 11.952 )( 8124.0 , 11.756 )( 11502.0 , 11.8594 )( 17293.0 , 11.6796 )( 26418.0 , 11.7383 )( 42937.0 , 11.7949 )( 72033.0 , 11.8711 )( 104800.0 , 11.8372 )( 130524.0 , 11.8484 )( 162200.0 , 11.8721 )( 205277.0 , 11.8854 )( 254471.0 , 11.9072 )};
\addlegendentry{SMUAS} 

\end{loglogaxis}
\end{tikzpicture}\hspace*{1em}
\begin{tikzpicture}[scale=0.6]
\begin{loglogaxis}[
       legend pos=south west, xlabel = $\#\ \mathrm{dof}$, ylabel=$\eta_{\mathrm{eff}}$,
    legend cell align ={left}, title = {$\varepsilon=10^{-2}$, Grid~3},
    legend style={nodes={scale=0.75, transform shape}}]
]
\addplot[color=crimson,  mark=square*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 197.284 )( 81.0 , 136.819 )( 98.0 , 394.173 )( 136.0 , 312.983 )( 239.0 , 267.584 )( 289.0 , 245.812 )( 456.0 , 196.424 )( 589.0 , 154.392 )( 887.0 , 105.638 )( 1081.0 , 71.0456 )( 1330.0 , 40.2186 )( 1622.0 , 23.8823 )( 2041.0 , 14.6716 )( 2726.0 , 16.8867 )( 3497.0 , 14.8823 )( 4220.0 , 13.2416 )( 5411.0 , 12.6822 )( 6994.0 , 11.9426 )( 8915.0 , 11.8655 )( 13787.0 , 11.7981 )( 19670.0 , 11.7806 )( 30395.0 , 11.7252 )( 41994.0 , 11.761 )( 63451.0 , 11.8485 )( 84087.0 , 11.8225 )( 129247.0 , 11.8278 )( 175063.0 , 11.8475 )( 220472.0 , 11.8658 )( 288698.0 , 11.8894 )};
\addlegendentry{BJK} 
\addplot[color=dark_green,  mark=diamond*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 184.807 )( 81.0 , 135.724 )( 98.0 , 409.151 )( 141.0 , 337.628 )( 235.0 , 279.216 )( 368.0 , 239.204 )( 503.0 , 202.295 )( 648.0 , 178.184 )( 871.0 , 147.728 )( 1130.0 , 109.308 )( 1416.0 , 81.9265 )( 1806.0 , 74.6883 )( 2158.0 , 63.3094 )( 2711.0 , 46.9411 )( 3422.0 , 33.5302 )( 4101.0 , 34.6855 )( 5030.0 , 26.4734 )( 6487.0 , 21.9433 )( 8288.0 , 23.3215 )( 10476.0 , 16.1085 )( 13509.0 , 21.1505 )( 17259.0 , 15.8125 )( 23858.0 , 15.4135 )( 33165.0 , 19.7376 )( 48640.0 , 15.2829 )( 69699.0 , 22.092 )( 101558.0 , 15.2388 )( 142358.0 , 20.0012 )( 196969.0 , 15.4484 )( 268083.0 , 21.5795 )};
\addlegendentry{MC} 
%\addplot[color=amethyst,  mark=triangle*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
%coordinates{( 25.0 , 131.571 )( 81.0 , 89.4137 )( 111.0 , 215.439 )( 156.0 , 169.154 )( 236.0 , 138.293 )( 330.0 , 122.494 )( 446.0 , 109.347 )( 556.0 , 91.5197 )( 707.0 , 73.364 )( 914.0 , 57.1902 )( 1109.0 , 36.829 )( 1354.0 , 20.3599 )( 1613.0 , 15.7471 )( 2112.0 , 15.5247 )( 2629.0 , 13.7005 )( 3253.0 , 12.7685 )( 4569.0 , 12.2081 )( 6137.0 , 12.0785 )( 8220.0 , 12.0028 )( 12230.0 , 11.8889 )( 18789.0 , 11.7291 )( 27996.0 , 11.7239 )( 42340.0 , 11.7746 )( 74939.0 , 11.8445 )( 93266.0 , 11.8216 )( 135823.0 , 11.8241 )( 187737.0 , 11.8487 )( 296798.0 , 11.8939 )};
%\addlegendentry{BBK} 
\addplot[color=gold,  mark=pentagon*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 192.147 )( 81.0 , 133.6 )( 104.0 , 383.63 )( 138.0 , 302.473 )( 248.0 , 253.034 )( 386.0 , 205.215 )( 532.0 , 149.919 )( 650.0 , 118.389 )( 988.0 , 63.9016 )( 1232.0 , 40.0849 )( 1500.0 , 28.7238 )( 1929.0 , 18.8642 )( 2606.0 , 15.6991 )( 3162.0 , 14.9879 )( 4098.0 , 13.052 )( 5256.0 , 12.8698 )( 6600.0 , 12.3268 )( 9168.0 , 12.1472 )( 12114.0 , 12.2459 )( 18269.0 , 11.888 )( 28092.0 , 11.8762 )( 44580.0 , 11.9546 )( 67549.0 , 11.9833 )( 84272.0 , 11.8696 )( 128315.0 , 11.8591 )( 163371.0 , 11.8709 )( 211044.0 , 11.9367 )( 310772.0 , 11.9801 )};
\addlegendentry{BBK} 
\addplot[color=carrotorange,  mark=halfcircle*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 199.542 )( 81.0 , 145.509 )( 100.0 , 452.105 )( 149.0 , 361.897 )( 255.0 , 290.442 )( 432.0 , 233.26 )( 625.0 , 180.388 )( 987.0 , 115.259 )( 1195.0 , 76.4344 )( 1425.0 , 45.6929 )( 1724.0 , 30.2476 )( 2217.0 , 21.0359 )( 2947.0 , 22.749 )( 3648.0 , 23.2587 )( 4405.0 , 15.8072 )( 5542.0 , 13.9055 )( 7488.0 , 15.2707 )( 9829.0 , 17.8263 )( 13804.0 , 21.0485 )( 19032.0 , 25.3121 )( 29497.0 , 24.4106 )( 44353.0 , 29.2249 )( 65689.0 , 15.8435 )( 84952.0 , 15.5005 )( 133642.0 , 12.8841 )( 171817.0 , 12.8718 )( 256278.0 , 13.5279 )};
\addlegendentry{MUAS} 
\addplot[color=magenta,  mark=otimes, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 191.777 )( 81.0 , 145.651 )( 104.0 , 453.779 )( 155.0 , 359.802 )( 269.0 , 283.828 )( 487.0 , 218.031 )( 705.0 , 169.706 )( 1050.0 , 105.302 )( 1260.0 , 72.9236 )( 1572.0 , 45.5853 )( 2177.0 , 36.7119 )( 2871.0 , 34.7373 )( 3654.0 , 23.4733 )( 4545.0 , 12.8646 )( 6135.0 , 12.3197 )( 8467.0 , 12.0015 )( 11802.0 , 11.6727 )( 15016.0 , 11.6744 )( 22992.0 , 11.7241 )( 34279.0 , 11.7435 )( 49613.0 , 11.7975 )( 76632.0 , 11.8245 )( 99006.0 , 11.8066 )( 152824.0 , 11.8308 )( 233337.0 , 11.8727 )( 297601.0 , 11.8901 )};
\addlegendentry{SMUAS} 
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
\begin{loglogaxis}[
    legend pos=south west, xlabel = $\#\ \mathrm{dof}$, ylabel=$\|u-u_h\|_{\mL^2(\Omega)}$,
    legend cell align ={left}, title = {$\varepsilon=10^{-2}$, Grid~1},
    legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=crimson,  mark=square*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 0.19324131935441 )( 81.0 , 0.12916053453793 )( 100.0 , 0.09961269974064 )( 137.0 , 0.078922453440882 )( 247.0 , 0.046839604751413 )( 369.0 , 0.032028325978628 )( 538.0 , 0.019934215584126 )( 769.0 , 0.013466371365243 )( 973.0 , 0.010529304922426 )( 1203.0 , 0.0066516935315808 )( 1428.0 , 0.0047477837318394 )( 1771.0 , 0.0035497526336607 )( 2499.0 , 0.0026965496236447 )( 3215.0 , 0.0020937848327248 )( 4213.0 , 0.0017747254362666 )( 5320.0 , 0.0012363930363038 )( 7382.0 , 0.00079752093730829 )( 10381.0 , 0.00065426473127156 )( 15868.0 , 0.0004551442849824 )( 23601.0 , 0.00031022553930328 )( 38598.0 , 0.00018962442080652 )( 49440.0 , 0.00015787060718831 )( 68782.0 , 0.00014181869548642 )( 100140.0 , 0.0001032260902524 )( 145678.0 , 6.9615539907335e-05 )( 220575.0 , 4.8677248186265e-05 )( 288016.0 , 3.9083586912753e-05 )};
\addlegendentry{BJK} 
\addplot[color=dark_green,  mark=diamond*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 0.17943503442135 )( 81.0 , 0.12436491321499 )( 102.0 , 0.09268339479808 )( 137.0 , 0.074345487366804 )( 251.0 , 0.04665427047802 )( 362.0 , 0.032566631273055 )( 522.0 , 0.021849383430061 )( 798.0 , 0.013552317865388 )( 953.0 , 0.011072121356935 )( 1254.0 , 0.0073851725188919 )( 1517.0 , 0.005275504459567 )( 1840.0 , 0.0042727111776695 )( 2352.0 , 0.0032815015006354 )( 2986.0 , 0.0022173582598854 )( 3773.0 , 0.0016333794190392 )( 4924.0 , 0.0011589725609184 )( 6057.0 , 0.00088871204554935 )( 7532.0 , 0.00071166076085467 )( 9235.0 , 0.00056801320595049 )( 11419.0 , 0.00045782703499941 )( 16029.0 , 0.00028242392973957 )( 21610.0 , 0.00020463955749217 )( 27814.0 , 0.00016196850871937 )( 43994.0 , 0.00012971917140952 )( 64249.0 , 0.00010934132924492 )( 94383.0 , 6.6282757339435e-05 )( 121913.0 , 4.5699624404718e-05 )( 169425.0 , 3.5173409185268e-05 )( 253695.0 , 2.9666439032218e-05 )};
\addlegendentry{MC} 
%\addplot[color=amethyst,  mark=triangle*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
%coordinates{( 25.0 , 0.21166789395288 )( 81.0 , 0.14443333152149 )( 100.0 , 0.10709519369831 )( 163.0 , 0.073705410969274 )( 238.0 , 0.052963570759185 )( 341.0 , 0.035678001931234 )( 469.0 , 0.026253878615042 )( 588.0 , 0.018615191470561 )( 724.0 , 0.012721004292988 )( 968.0 , 0.0080639796733816 )( 1158.0 , 0.0059789457797652 )( 1381.0 , 0.0045249464258441 )( 1649.0 , 0.0033720419460211 )( 2132.0 , 0.0028179323108766 )( 2640.0 , 0.0025099852886144 )( 3287.0 , 0.0020194270598623 )( 4633.0 , 0.0012234164264833 )( 6267.0 , 0.00080106294781646 )( 8286.0 , 0.00070188908405514 )( 14557.0 , 0.00045882007632878 )( 20572.0 , 0.00033927648226506 )( 27452.0 , 0.00022508591130981 )( 38593.0 , 0.00016823015688355 )( 67998.0 , 0.00012762309550557 )( 89130.0 , 0.00010256357328758 )( 129235.0 , 7.5999379080869e-05 )( 179717.0 , 5.4711913664202e-05 )( 235558.0 , 4.2141162209354e-05 )( 317502.0 , 3.5739453258134e-05 )};
%\addlegendentry{BBK} 
\addplot[color=gold,  mark=pentagon*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 0.18945518874288 )( 81.0 , 0.12823236292757 )( 100.0 , 0.096243391204605 )( 133.0 , 0.078325441136361 )( 239.0 , 0.047616815663336 )( 378.0 , 0.029910186351599 )( 525.0 , 0.019222910128088 )( 664.0 , 0.01374670648431 )( 843.0 , 0.010844568618867 )( 1083.0 , 0.0070124929760825 )( 1333.0 , 0.0051924926939552 )( 1576.0 , 0.0039969313486449 )( 1947.0 , 0.0032364891851056 )( 2665.0 , 0.002597076784043 )( 3404.0 , 0.0020634989597806 )( 4288.0 , 0.0017609516883673 )( 5855.0 , 0.00089933306660778 )( 7877.0 , 0.00075687953640242 )( 9967.0 , 0.00063194910573786 )( 13517.0 , 0.00047348284251561 )( 18359.0 , 0.00037495190275601 )( 23885.0 , 0.0002830681402587 )( 30415.0 , 0.00019245689345391 )( 41853.0 , 0.00018218682665243 )( 54295.0 , 0.00014211492919285 )( 89019.0 , 0.00010858414975597 )( 117020.0 , 8.3624616360624e-05 )( 180938.0 , 5.512301487801e-05 )( 252501.0 , 4.12682137595e-05 )};
\addlegendentry{BBK} 
\addplot[color=carrotorange,  mark=halfcircle*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 0.18067187618855 )( 81.0 , 0.12449462770187 )( 98.0 , 0.098267974863196 )( 151.0 , 0.066941145466439 )( 260.0 , 0.04239784135889 )( 430.0 , 0.026812905141724 )( 640.0 , 0.017184280101321 )( 897.0 , 0.012814317196842 )( 1147.0 , 0.0084460063462392 )( 1449.0 , 0.0050954945779179 )( 1764.0 , 0.0034477376524907 )( 2216.0 , 0.0030977391112896 )( 3021.0 , 0.0025373879740872 )( 3621.0 , 0.0022269369635502 )( 4494.0 , 0.0019068981197135 )( 5571.0 , 0.0014114095019724 )( 7480.0 , 0.00091050559856581 )( 9622.0 , 0.00066306011114297 )( 14044.0 , 0.00058034617292057 )( 20562.0 , 0.00045221320355535 )( 27729.0 , 0.00036063339431462 )( 41422.0 , 0.00031102420856954 )( 60507.0 , 0.00015699443741945 )( 82182.0 , 0.00013949685507559 )( 103932.0 , 0.00010982725806174 )( 147413.0 , 7.0441269809223e-05 )( 201252.0 , 5.1916228677395e-05 )( 292779.0 , 3.8820093161059e-05 )};
\addlegendentry{MUAS} 
\addplot[color=magenta,  mark=otimes, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 0.17812379253991 )( 81.0 , 0.12458961893416 )( 102.0 , 0.093590693406114 )( 155.0 , 0.065194149936397 )( 276.0 , 0.039505680581364 )( 491.0 , 0.023746778540249 )( 739.0 , 0.015591475936309 )( 1103.0 , 0.0090034961792683 )( 1395.0 , 0.0067450288870745 )( 1653.0 , 0.0049815614916405 )( 2237.0 , 0.0037852997709611 )( 3008.0 , 0.0026247644110125 )( 3977.0 , 0.0018255828417052 )( 4836.0 , 0.001302322100846 )( 6087.0 , 0.00087795940709865 )( 8331.0 , 0.00058855234125751 )( 11175.0 , 0.00046274135940075 )( 17272.0 , 0.00031388390056775 )( 24818.0 , 0.00019933074187919 )( 40268.0 , 0.00014359426766883 )( 62122.0 , 0.00011571488274619 )( 91539.0 , 8.1048412401941e-05 )( 136982.0 , 5.5489363637606e-05 )( 243674.0 , 3.9294363210284e-05 )( 345984.0 , 3.4318269641804e-05 )};
\addlegendentry{SMUAS} 
\addplot[color=black,  line width = 0.5mm, dashdotted,,mark options = {scale= 1.0, solid}]
coordinates{( 25.0 , 7.999999999999998 )( 81.0 , 2.469135802469136 )( 100.0 , 1.9999999999999996 )( 137.0 , 1.4598540145985401 )( 247.0 , 0.8097165991902833 )( 369.0 , 0.5420054200542005 )( 538.0 , 0.37174721189591087 )( 769.0 , 0.260078023407022 )( 973.0 , 0.2055498458376156 )( 1203.0 , 0.16625103906899416 )( 1428.0 , 0.14005602240896362 )( 1771.0 , 0.11293054771315642 )( 2499.0 , 0.08003201280512202 )( 3215.0 , 0.062208398133748066 )( 4213.0 , 0.047472110135295516 )( 5320.0 , 0.037593984962406006 )( 7382.0 , 0.027092928745597395 )( 10381.0 , 0.01926596666987766 )( 15868.0 , 0.01260398285858331 )( 23601.0 , 0.008474217194186688 )( 38598.0 , 0.005181615627752734 )( 49440.0 , 0.004045307443365695 )( 68782.0 , 0.0029077374894594514 )( 100140.0 , 0.0019972039145196726 )( 145678.0 , 0.0013728908963604664 )( 220575.0 , 0.0009067210699308625 )( 288016.0 , 0.0006944058663407588 )};
\addlegendentry{Optimal Rate $\mathcal{O}(h^2)$} 
\end{loglogaxis}
\end{tikzpicture}\hspace*{1em}
\begin{tikzpicture}[scale=0.6]
\begin{loglogaxis}[
    legend pos=south west, xlabel = $\#\ \mathrm{dof}$, ylabel=$\|u-u_h\|_{\mL^2(\Omega)}$,
    legend cell align ={left}, title = {$\varepsilon=10^{-2}$, Grid~2},
    legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=crimson,  mark=square*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 0.19871494734553 )( 81.0 , 0.13161704972394 )( 102.0 , 0.090575338573634 )( 124.0 , 0.083414283840019 )( 162.0 , 0.058932660894244 )( 198.0 , 0.053966770421391 )( 256.0 , 0.042100455675926 )( 379.0 , 0.030311937886585 )( 472.0 , 0.022366258191615 )( 584.0 , 0.015761161719528 )( 703.0 , 0.011541155578973 )( 927.0 , 0.0081147888350858 )( 1112.0 , 0.0058502807696872 )( 1363.0 , 0.0048028584812108 )( 1846.0 , 0.0034117760752711 )( 2490.0 , 0.0026692421424615 )( 3372.0 , 0.0019186055256179 )( 4331.0 , 0.0014620005832963 )( 5468.0 , 0.0011090263170033 )( 6903.0 , 0.00082080090771561 )( 9383.0 , 0.00061375245900138 )( 13195.0 , 0.0004783777503539 )( 19911.0 , 0.00035017024505961 )( 30406.0 , 0.00021867801699078 )( 41019.0 , 0.00016484205783801 )( 63328.0 , 0.00013711876170256 )( 83949.0 , 0.000107794917547 )( 127336.0 , 7.556844459428e-05 )( 184946.0 , 5.2967678014282e-05 )( 261546.0 , 3.96173469503e-05 )};
\addlegendentry{BJK} 
\addplot[color=dark_green,  mark=diamond*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 0.18328150444918 )( 81.0 , 0.12895104805052 )( 96.0 , 0.091392862637985 )( 113.0 , 0.087853440208143 )( 151.0 , 0.063659449285581 )( 194.0 , 0.057419035394772 )( 259.0 , 0.041951599926252 )( 414.0 , 0.027455304211289 )( 499.0 , 0.021213575515628 )( 680.0 , 0.013011665471179 )( 808.0 , 0.010336158560705 )( 1092.0 , 0.0072336639667669 )( 1316.0 , 0.0053260345064986 )( 1643.0 , 0.0038182758987614 )( 2073.0 , 0.0029714975623002 )( 2611.0 , 0.0022625358571502 )( 3359.0 , 0.0017455192397943 )( 4301.0 , 0.0014125767596151 )( 5444.0 , 0.0010385588399431 )( 7070.0 , 0.00081221328484781 )( 8815.0 , 0.0006449183248648 )( 12129.0 , 0.00046587444687782 )( 15214.0 , 0.00035587026104851 )( 21603.0 , 0.00021962709751718 )( 28638.0 , 0.0001625107606351 )( 39371.0 , 0.00012866714533222 )( 53562.0 , 0.00010787506505755 )( 73161.0 , 9.1286473879835e-05 )( 97832.0 , 6.0745070323868e-05 )( 131542.0 , 4.1961042618501e-05 )( 176748.0 , 3.1658218966367e-05 )( 235485.0 , 2.733676914535e-05 )( 306961.0 , 2.437731308956e-05 )};
\addlegendentry{MC} 
%\addplot[color=amethyst,  mark=triangle*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
%coordinates{( 25.0 , 0.19927230719439 )( 81.0 , 0.14146567419949 )( 101.0 , 0.099822498166147 )( 133.0 , 0.081512504978392 )( 179.0 , 0.055600872374909 )( 219.0 , 0.047343451689629 )( 266.0 , 0.037535510239893 )( 410.0 , 0.024519074640965 )( 563.0 , 0.01596876567517 )( 688.0 , 0.011705931504402 )( 879.0 , 0.0087442656636025 )( 1094.0 , 0.0061613728936587 )( 1318.0 , 0.0047069592668873 )( 1609.0 , 0.0034572487823793 )( 2229.0 , 0.0027605367204425 )( 2937.0 , 0.0021068909318605 )( 4426.0 , 0.0013087406354336 )( 5447.0 , 0.0011988833482906 )( 7637.0 , 0.00064703685419102 )( 10467.0 , 0.00049453879766597 )( 17277.0 , 0.00038369951759267 )( 26547.0 , 0.00020810926797954 )( 34842.0 , 0.00017928152191415 )( 59079.0 , 0.00012857726906939 )( 105469.0 , 7.7143796406515e-05 )( 160874.0 , 5.5655567082507e-05 )( 280932.0 , 3.3990396147507e-05 )};
%\addlegendentry{BBK} 
\addplot[color=gold,  mark=pentagon*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 0.1907906881821 )( 81.0 , 0.13078911958057 )( 96.0 , 0.090312704104187 )( 116.0 , 0.087020269559127 )( 152.0 , 0.066291549670124 )( 182.0 , 0.058814485164669 )( 232.0 , 0.046325032284943 )( 365.0 , 0.031158408563132 )( 436.0 , 0.023494180572156 )( 518.0 , 0.017485238763767 )( 614.0 , 0.01350376301034 )( 718.0 , 0.011451234775999 )( 889.0 , 0.0080678860079735 )( 1082.0 , 0.0055418683514156 )( 1299.0 , 0.0046473663070601 )( 1677.0 , 0.0034895705805502 )( 2441.0 , 0.0025635326759325 )( 3173.0 , 0.0019784932063829 )( 3897.0 , 0.001692138136035 )( 5077.0 , 0.0011497790165379 )( 7155.0 , 0.00068944686027978 )( 9525.0 , 0.00054597016162631 )( 13038.0 , 0.00047949923002809 )( 17939.0 , 0.00032756328307427 )( 24015.0 , 0.0002684704991219 )( 33559.0 , 0.00020261644811004 )( 50552.0 , 0.00013927682674038 )( 76341.0 , 0.00011114786501748 )( 109487.0 , 8.0018637476348e-05 )( 138471.0 , 6.4646582526723e-05 )( 176137.0 , 5.0595303912294e-05 )( 248512.0 , 4.0744347372445e-05 )( 358141.0 , 2.9743410083281e-05 )};
\addlegendentry{BBK} 
\addplot[color=carrotorange,  mark=halfcircle*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 0.18509163748048 )( 81.0 , 0.12920511081458 )( 96.0 , 0.091362214658682 )( 132.0 , 0.080003909856596 )( 163.0 , 0.060021141415931 )( 198.0 , 0.053755465534407 )( 279.0 , 0.036059375902718 )( 428.0 , 0.024592171522675 )( 545.0 , 0.017298230957648 )( 678.0 , 0.012458824937532 )( 837.0 , 0.0096448989579651 )( 1054.0 , 0.0073518090440377 )( 1282.0 , 0.0055842717437719 )( 1529.0 , 0.0045555359156668 )( 1832.0 , 0.0036849351693954 )( 2370.0 , 0.0028016378041861 )( 3113.0 , 0.0019242958507009 )( 4199.0 , 0.0013975473640172 )( 5465.0 , 0.0010055785807637 )( 7183.0 , 0.00074681491865465 )( 9295.0 , 0.00062490957446348 )( 14210.0 , 0.00049526086845254 )( 20985.0 , 0.00035781206451615 )( 27792.0 , 0.00026498004942062 )( 43496.0 , 0.00018485052219901 )( 63382.0 , 0.00016358512744076 )( 91557.0 , 0.00013825152100472 )( 141259.0 , 7.2855968484207e-05 )( 207268.0 , 4.8023964960069e-05 )( 297813.0 , 3.7636892376676e-05 )};
\addlegendentry{MUAS} 
\addplot[color=magenta,  mark=otimes, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 0.18447717093768 )( 81.0 , 0.12988666118527 )( 96.0 , 0.092010084653174 )( 132.0 , 0.080186472189694 )( 159.0 , 0.061307396154749 )( 194.0 , 0.055276820599392 )( 275.0 , 0.036893301457901 )( 434.0 , 0.024070732552767 )( 547.0 , 0.017698505407369 )( 741.0 , 0.011568301896427 )( 915.0 , 0.0091600097567639 )( 1149.0 , 0.0067796553217032 )( 1414.0 , 0.0052879749435971 )( 1805.0 , 0.0043986345316866 )( 2456.0 , 0.0025170884725624 )( 3336.0 , 0.00164772532492 )( 4194.0 , 0.0011659202577885 )( 5794.0 , 0.00080937994272681 )( 8124.0 , 0.00054790333609515 )( 11502.0 , 0.00041927859366446 )( 17293.0 , 0.00025732281612759 )( 26418.0 , 0.00018840439197638 )( 42937.0 , 0.00012713772011191 )( 72033.0 , 8.8988564442251e-05 )( 104800.0 , 5.6778182883271e-05 )( 130524.0 , 4.9619271172384e-05 )( 162200.0 , 4.3459525805791e-05 )( 205277.0 , 3.9926146792158e-05 )( 254471.0 , 3.5560946203425e-05 )};
\addlegendentry{SMUAS} 
\addplot[color=black,  line width = 0.5mm, dashdotted,,mark options = {scale= 1.0, solid}]
coordinates{( 25.0 , 7.999999999999998 )( 81.0 , 2.469135802469136 )( 102.0 , 1.9607843137254903 )( 124.0 , 1.6129032258064515 )( 162.0 , 1.234567901234568 )( 198.0 , 1.0101010101010102 )( 256.0 , 0.7812500000000001 )( 379.0 , 0.5277044854881267 )( 472.0 , 0.42372881355932196 )( 584.0 , 0.34246575342465757 )( 703.0 , 0.2844950213371267 )( 927.0 , 0.2157497303128371 )( 1112.0 , 0.17985611510791363 )( 1363.0 , 0.14673514306676452 )( 1846.0 , 0.10834236186348863 )( 2490.0 , 0.08032128514056226 )( 3372.0 , 0.05931198102016608 )( 4331.0 , 0.046178711613945975 )( 5468.0 , 0.0365764447695684 )( 6903.0 , 0.028972910328842527 )( 9383.0 , 0.021315144410103383 )( 13195.0 , 0.015157256536566882 )( 19911.0 , 0.010044698910150167 )( 30406.0 , 0.0065776491481944355 )( 41019.0 , 0.00487578926838782 )( 63328.0 , 0.0031581606872157658 )( 83949.0 , 0.0023823988373893675 )( 127336.0 , 0.0015706477351259663 )( 184946.0 , 0.0010813967320190759 )( 261546.0 , 0.000764683841465746 )};
\addlegendentry{Optimal Rate $\mathcal{O}(h^2)$} 
\end{loglogaxis}
\end{tikzpicture}\hspace*{1em}
\begin{tikzpicture}[scale=0.6]
\begin{loglogaxis}[
    legend pos=south west, xlabel = $\#\ \mathrm{dof}$, ylabel=$\|u-u_h\|_{\mL^2(\Omega)}$,
    legend cell align ={left}, title = {$\varepsilon=10^{-2}$, Grid~3},
    legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=crimson,  mark=square*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 0.18435829738847 )( 81.0 , 0.12718053683912 )( 98.0 , 0.10172092854581 )( 136.0 , 0.077719342777104 )( 239.0 , 0.04941304322045 )( 289.0 , 0.038296255977886 )( 456.0 , 0.025316374626455 )( 589.0 , 0.018386192171126 )( 887.0 , 0.010775397365947 )( 1081.0 , 0.0076402727098283 )( 1330.0 , 0.0051740800409013 )( 1622.0 , 0.0037347791290874 )( 2041.0 , 0.0031633657904792 )( 2726.0 , 0.0025398105809901 )( 3497.0 , 0.0018121612034654 )( 4220.0 , 0.001547587028296 )( 5411.0 , 0.0010665817506133 )( 6994.0 , 0.00073877068834517 )( 8915.0 , 0.00064170156972996 )( 13787.0 , 0.00050798702655484 )( 19670.0 , 0.00032906451832077 )( 30395.0 , 0.00021113108971738 )( 41994.0 , 0.0001705987644858 )( 63451.0 , 0.00013460929518175 )( 84087.0 , 0.00010400005307863 )( 129247.0 , 6.4332393842929e-05 )( 175063.0 , 4.9684692829199e-05 )( 220472.0 , 4.3917756797469e-05 )( 288698.0 , 3.7178924570645e-05 )};
\addlegendentry{BJK} 
\addplot[color=dark_green,  mark=diamond*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 0.17231953631823 )( 81.0 , 0.12300311752967 )( 98.0 , 0.096096922881895 )( 141.0 , 0.071041987732096 )( 235.0 , 0.046699067238025 )( 368.0 , 0.031842374334933 )( 503.0 , 0.022931142550481 )( 648.0 , 0.016320646589993 )( 871.0 , 0.011848436410637 )( 1130.0 , 0.0083925651751686 )( 1416.0 , 0.0054849859779826 )( 1806.0 , 0.0045248988090869 )( 2158.0 , 0.0037321609922197 )( 2711.0 , 0.0024396152546117 )( 3422.0 , 0.0018093326499919 )( 4101.0 , 0.0013760566350947 )( 5030.0 , 0.0010423114674625 )( 6487.0 , 0.0007318299152297 )( 8288.0 , 0.00053345532299062 )( 10476.0 , 0.00043003024994109 )( 13509.0 , 0.0003653085083719 )( 17259.0 , 0.00023153635149999 )( 23858.0 , 0.00016369905806676 )( 33165.0 , 0.00013344391130618 )( 48640.0 , 0.00011197533624084 )( 69699.0 , 8.7204976252878e-05 )( 101558.0 , 4.9261325602465e-05 )( 142358.0 , 3.6046389261665e-05 )( 196969.0 , 2.9504490439114e-05 )( 268083.0 , 2.6456643181349e-05 )};
\addlegendentry{MC} 
%\addplot[color=amethyst,  mark=triangle*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
%coordinates{( 25.0 , 0.19639598014813 )( 81.0 , 0.13905042075674 )( 111.0 , 0.097624033867818 )( 156.0 , 0.07344952646858 )( 236.0 , 0.051316475590393 )( 330.0 , 0.034585305311223 )( 446.0 , 0.027199540582494 )( 556.0 , 0.019241989537252 )( 707.0 , 0.012787545134283 )( 914.0 , 0.0089986249664898 )( 1109.0 , 0.0061556903376697 )( 1354.0 , 0.0045615290875465 )( 1613.0 , 0.0034008362344472 )( 2112.0 , 0.0027393284482082 )( 2629.0 , 0.0023906220580596 )( 3253.0 , 0.0017503814994422 )( 4569.0 , 0.0011311150215166 )( 6137.0 , 0.0008200852011868 )( 8220.0 , 0.00063360958697836 )( 12230.0 , 0.00051883775104245 )( 18789.0 , 0.00032974315623392 )( 27996.0 , 0.00020818866003255 )( 42340.0 , 0.00016062175975737 )( 74939.0 , 0.00010933560378649 )( 93266.0 , 9.0325302985568e-05 )( 135823.0 , 6.4267542659616e-05 )( 187737.0 , 4.5530309208592e-05 )( 296798.0 , 3.488247632873e-05 )};
%\addlegendentry{BBK} 
\addplot[color=gold,  mark=pentagon*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 0.18182629589327 )( 81.0 , 0.12599375368983 )( 104.0 , 0.092223145266259 )( 138.0 , 0.073047521045693 )( 248.0 , 0.044401035625417 )( 386.0 , 0.028961337841576 )( 532.0 , 0.018309878510835 )( 650.0 , 0.013384810427542 )( 988.0 , 0.0091777851294821 )( 1232.0 , 0.0052202556523903 )( 1500.0 , 0.0039323279910045 )( 1929.0 , 0.0033058259675932 )( 2606.0 , 0.0024593772547597 )( 3162.0 , 0.0018933430167747 )( 4098.0 , 0.0015458752708075 )( 5256.0 , 0.0010773369093443 )( 6600.0 , 0.00083449642416197 )( 9168.0 , 0.00061988336634324 )( 12114.0 , 0.00052738154311327 )( 18269.0 , 0.00032180949051294 )( 28092.0 , 0.00019908353078064 )( 44580.0 , 0.00015082120443343 )( 67549.0 , 0.00011754999942686 )( 84272.0 , 9.1954028398774e-05 )( 128315.0 , 6.937059994445e-05 )( 163371.0 , 5.2271141204719e-05 )( 211044.0 , 4.2328238458218e-05 )( 310772.0 , 3.3880322572098e-05 )};
\addlegendentry{BBK} 
\addplot[color=carrotorange,  mark=halfcircle*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 0.17512879042571 )( 81.0 , 0.12316540739609 )( 100.0 , 0.095781396770382 )( 149.0 , 0.06625133204572 )( 255.0 , 0.042143864881398 )( 432.0 , 0.025956872624263 )( 625.0 , 0.016782699519019 )( 987.0 , 0.0089207406572744 )( 1195.0 , 0.0066261721178175 )( 1425.0 , 0.0046643026081251 )( 1724.0 , 0.0034618185382063 )( 2217.0 , 0.0030966698461515 )( 2947.0 , 0.0026396180255856 )( 3648.0 , 0.0019114446437963 )( 4405.0 , 0.001300843535397 )( 5542.0 , 0.00096440349208176 )( 7488.0 , 0.00072605715426744 )( 9829.0 , 0.00060981400384881 )( 13804.0 , 0.00053293939400568 )( 19032.0 , 0.00044922195916934 )( 29497.0 , 0.0002889329403868 )( 44353.0 , 0.00024337608182446 )( 65689.0 , 0.0001516365687876 )( 84952.0 , 0.00012189762621403 )( 133642.0 , 6.4187771206609e-05 )( 171817.0 , 5.897743483052e-05 )( 256278.0 , 4.2133581342361e-05 )};
\addlegendentry{MUAS} 
\addplot[color=magenta,  mark=otimes, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 0.17169654506987 )( 81.0 , 0.12307262201464 )( 104.0 , 0.090840563136118 )( 155.0 , 0.063733244519576 )( 269.0 , 0.038904961613696 )( 487.0 , 0.022500603067041 )( 705.0 , 0.014478844838579 )( 1050.0 , 0.0081602740841586 )( 1260.0 , 0.0060752464949467 )( 1572.0 , 0.0045847325966012 )( 2177.0 , 0.0033394680099843 )( 2871.0 , 0.00266815350117 )( 3654.0 , 0.0018292855374485 )( 4545.0 , 0.0011341866567217 )( 6135.0 , 0.00079498396205798 )( 8467.0 , 0.00056278599605572 )( 11802.0 , 0.00040735493646208 )( 15016.0 , 0.00031105118626861 )( 22992.0 , 0.00021741937615755 )( 34279.0 , 0.00015305145377002 )( 49613.0 , 0.0001289250139908 )( 76632.0 , 8.8279439092483e-05 )( 99006.0 , 6.1301542804899e-05 )( 152824.0 , 4.2904064495409e-05 )( 233337.0 , 3.594011177714e-05 )( 297601.0 , 3.3821275140534e-05 )};
\addlegendentry{SMUAS} 
\addplot[color=black,  line width = 0.5mm, dashdotted,,mark options = {scale= 1.0, solid}]
coordinates{( 25.0 , 7.999999999999998 )( 81.0 , 2.469135802469136 )( 98.0 , 2.0408163265306123 )( 136.0 , 1.4705882352941173 )( 239.0 , 0.8368200836820082 )( 289.0 , 0.6920415224913494 )( 456.0 , 0.43859649122807015 )( 589.0 , 0.3395585738539899 )( 887.0 , 0.2254791431792559 )( 1081.0 , 0.18501387604070305 )( 1330.0 , 0.15037593984962402 )( 1622.0 , 0.12330456226880396 )( 2041.0 , 0.09799118079372857 )( 2726.0 , 0.07336757153338225 )( 3497.0 , 0.057191878753217046 )( 4220.0 , 0.04739336492890995 )( 5411.0 , 0.036961744594344856 )( 6994.0 , 0.02859593937660853 )( 8915.0 , 0.022434099831744245 )( 13787.0 , 0.014506419090447522 )( 19670.0 , 0.010167768174885612 )( 30395.0 , 0.006580029610133245 )( 41994.0 , 0.00476258513120922 )( 63451.0 , 0.00315203858095223 )( 84087.0 , 0.0023784889459726242 )( 129247.0 , 0.001547424698445612 )( 175063.0 , 0.0011424458623466981 )( 220472.0 , 0.0009071446714321999 )( 288698.0 , 0.0006927654504014576 )};
\addlegendentry{Optimal Rate $\mathcal{O}(h^2)$} 
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
\begin{loglogaxis}[
    legend pos=south west, 
    xlabel = $\#\ \mathrm{dof}$,
    ylabel=$\|\nabla\left(u-u_h\right)\|_{\mL^2(\Omega)}$,
    legend cell align={left},
    title = {$\varepsilon=10^{-2}$, Grid~1},
    legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=crimson,  mark=square*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 8.0493971014034 )( 81.0 , 8.0657045953292 )( 100.0 , 7.9137975896151 )( 137.0 , 7.531915948281 )( 247.0 , 6.6143892915135 )( 369.0 , 5.6850846111411 )( 538.0 , 4.8032071924759 )( 769.0 , 3.9128642784215 )( 973.0 , 3.3113143060148 )( 1203.0 , 2.9207100613296 )( 1428.0 , 2.6573667401691 )( 1771.0 , 2.5424106557822 )( 2499.0 , 2.0478223323069 )( 3215.0 , 1.684576177039 )( 4213.0 , 1.4278411728543 )( 5320.0 , 1.1977902703353 )( 7382.0 , 0.96686258147007 )( 10381.0 , 0.77742941244589 )( 15868.0 , 0.60274011147601 )( 23601.0 , 0.47795606750794 )( 38598.0 , 0.36922284015264 )( 49440.0 , 0.32262911408627 )( 68782.0 , 0.26943990226 )( 100140.0 , 0.22210911115784 )( 145678.0 , 0.18440086552022 )( 220575.0 , 0.1479092186416 )( 288016.0 , 0.1286078940961 )};
\addlegendentry{BJK} 
\addplot[color=dark_green,  mark=diamond*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 8.0320934743873 )( 81.0 , 8.0425777827789 )( 102.0 , 7.8848109687909 )( 137.0 , 7.4773459532113 )( 251.0 , 6.5940082955687 )( 362.0 , 5.770570933337 )( 522.0 , 4.887242162845 )( 798.0 , 3.8105999830432 )( 953.0 , 3.3520935505368 )( 1254.0 , 2.7709279167547 )( 1517.0 , 2.5678186969252 )( 1840.0 , 2.2273641449599 )( 2352.0 , 1.8412115272032 )( 2986.0 , 1.6933641934539 )( 3773.0 , 1.5406007430959 )( 4924.0 , 1.3826147935466 )( 6057.0 , 1.3162653805641 )( 7532.0 , 1.1251900956834 )( 9235.0 , 0.94532863221647 )( 11419.0 , 0.80398883299865 )( 16029.0 , 0.6437981967913 )( 21610.0 , 0.53057345965984 )( 27814.0 , 0.45724947540696 )( 43994.0 , 0.35658809307846 )( 64249.0 , 0.2881126818102 )( 94383.0 , 0.23398688775912 )( 121913.0 , 0.20594657440178 )( 169425.0 , 0.17352512784042 )( 253695.0 , 0.13950196056983 )};
\addlegendentry{MC} 
%\addplot[color=amethyst,  mark=triangle*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
%coordinates{( 25.0 , 8.1911090256208 )( 81.0 , 8.340663672698 )( 100.0 , 8.1781105124979 )( 163.0 , 7.8287243060631 )( 238.0 , 7.0506910086551 )( 341.0 , 6.4062718339045 )( 469.0 , 5.4664268517035 )( 588.0 , 4.8929744995512 )( 724.0 , 4.4495875842645 )( 968.0 , 3.5259369546633 )( 1158.0 , 3.1161351136534 )( 1381.0 , 2.8570997491177 )( 1649.0 , 2.5845920113708 )( 2132.0 , 2.1082402496154 )( 2640.0 , 1.8522778327529 )( 3287.0 , 1.6229466409188 )( 4633.0 , 1.2867740548711 )( 6267.0 , 1.0367102631755 )( 8286.0 , 0.8699010035857 )( 14557.0 , 0.63016762052136 )( 20572.0 , 0.51678167386067 )( 27452.0 , 0.44068601051332 )( 38593.0 , 0.36923706581387 )( 67998.0 , 0.27073689752597 )( 89130.0 , 0.23537954369461 )( 129235.0 , 0.19590513613249 )( 179717.0 , 0.16502018923519 )( 235558.0 , 0.14281664013519 )( 317502.0 , 0.1222836273642 )};
%\addlegendentry{BBK} 
\addplot[color=gold,  mark=pentagon*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 8.0458458651998 )( 81.0 , 8.0686724271681 )( 100.0 , 7.8985127232168 )( 133.0 , 7.5671182077519 )( 239.0 , 6.6979311957128 )( 378.0 , 5.6483654160365 )( 525.0 , 4.8750548044148 )( 664.0 , 4.42651894843 )( 843.0 , 3.6985601109396 )( 1083.0 , 3.1403970655388 )( 1333.0 , 2.7938538754641 )( 1576.0 , 2.5904860211345 )( 1947.0 , 2.5309208564245 )( 2665.0 , 2.0665307593297 )( 3404.0 , 1.7044632215056 )( 4288.0 , 1.4615989554454 )( 5855.0 , 1.1549626633146 )( 7877.0 , 0.93558771501921 )( 9967.0 , 0.80833203003941 )( 13517.0 , 0.67284833061195 )( 18359.0 , 0.55956056430797 )( 23885.0 , 0.47932719078691 )( 30415.0 , 0.42007872992263 )( 41853.0 , 0.35449083602545 )( 54295.0 , 0.30662510282471 )( 89019.0 , 0.23556614664862 )( 117020.0 , 0.20592070454302 )( 180938.0 , 0.16441165842721 )( 252501.0 , 0.13770629098005 )};
\addlegendentry{BBK} 
\addplot[color=carrotorange,  mark=halfcircle*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 8.0242454955867 )( 81.0 , 8.0120824815206 )( 98.0 , 7.879590526481 )( 151.0 , 7.4310105226793 )( 260.0 , 6.5313625786118 )( 430.0 , 5.3347085598284 )( 640.0 , 4.4375947855758 )( 897.0 , 3.6222900673485 )( 1147.0 , 3.1226731348079 )( 1449.0 , 2.6868074373411 )( 1764.0 , 2.5469980493895 )( 2216.0 , 2.5121322140489 )( 3021.0 , 1.9898842478546 )( 3621.0 , 1.7574484868627 )( 4494.0 , 1.4821664503481 )( 5571.0 , 1.3003169973066 )( 7480.0 , 1.0266012737965 )( 9622.0 , 0.86173655875116 )( 14044.0 , 0.67395246590167 )( 20562.0 , 0.52879156751748 )( 27729.0 , 0.44592503688221 )( 41422.0 , 0.3609665313227 )( 60507.0 , 0.29130419534401 )( 82182.0 , 0.24675664311172 )( 103932.0 , 0.21877469905714 )( 147413.0 , 0.18358626627908 )( 201252.0 , 0.15558047738346 )( 292779.0 , 0.12760441043993 )};
\addlegendentry{MUAS} 
\addplot[color=magenta,  mark=otimes, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 8.02114289054 )( 81.0 , 8.0101996267273 )( 102.0 , 7.8319930917579 )( 155.0 , 7.3843512850953 )( 276.0 , 6.4237036061346 )( 491.0 , 4.9783904535482 )( 739.0 , 4.1445614848903 )( 1103.0 , 3.2045192235423 )( 1395.0 , 2.727696506699 )( 1653.0 , 2.5749501692404 )( 2237.0 , 2.4975136817599 )( 3008.0 , 2.2722347595552 )( 3977.0 , 1.8618486631449 )( 4836.0 , 1.5416174570519 )( 6087.0 , 1.2501786597268 )( 8331.0 , 0.95104147196789 )( 11175.0 , 0.78699708370509 )( 17272.0 , 0.59020442588698 )( 24818.0 , 0.47212754279616 )( 40268.0 , 0.36307035072332 )( 62122.0 , 0.28572905971144 )( 91539.0 , 0.2331258492153 )( 136982.0 , 0.19067973067184 )( 243674.0 , 0.14046154434576 )( 345984.0 , 0.11717572501843 )};
\addlegendentry{SMUAS} 
\addplot[color=black,  line width = 0.5mm, dashdotted,,mark options = {scale= 1.0, solid}]
coordinates{( 25.0 , 2.82842712474619 )( 81.0 , 1.5713484026367723 )( 100.0 , 1.414213562373095 )( 137.0 , 1.208244186660354 )( 247.0 , 0.8998425413316951 )( 369.0 , 0.7362101738323102 )( 538.0 , 0.6097107608496924 )( 769.0 , 0.5099784538654766 )( 973.0 , 0.45337605344527804 )( 1203.0 , 0.40773893494366487 )( 1428.0 , 0.3742405942825599 )( 1771.0 , 0.3360514063549748 )( 2499.0 , 0.28289929799333546 )( 3215.0 , 0.24941611442276151 )( 4213.0 , 0.21788095404439442 )( 5320.0 , 0.1938916835823703 )( 7382.0 , 0.16459929752461702 )( 10381.0 , 0.13880189721281788 )( 15868.0 , 0.11226746126364179 )( 23601.0 , 0.09205551148185907 )( 38598.0 , 0.07198343995498363 )( 49440.0 , 0.06360273141434804 )( 68782.0 , 0.05392344100165949 )( 100140.0 , 0.04469008743020842 )( 145678.0 , 0.037052542373776004 )( 220575.0 , 0.030111809476198247 )( 288016.0 , 0.026351581856517814 )};
\addlegendentry{Optimal Rate $\mathcal{O}(h)$} 
\end{loglogaxis}
\end{tikzpicture}\hspace*{1em}
\begin{tikzpicture}[scale=0.6]
\begin{loglogaxis}[
    legend pos=south west, 
    xlabel = $\#\ \mathrm{dof}$,
    ylabel=$\|\nabla\left(u-u_h\right)\|_{\mL^2(\Omega)}$,
    legend cell align={left},
    title = {$\varepsilon=10^{-2}$, Grid~2},
    legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=crimson,  mark=square*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 8.119883218899 )( 81.0 , 8.1776905699105 )( 102.0 , 7.7854611063751 )( 124.0 , 7.7599338835735 )( 162.0 , 7.2045578150521 )( 198.0 , 7.0481372416113 )( 256.0 , 6.3725613359161 )( 379.0 , 5.7288542489477 )( 472.0 , 5.0888686248314 )( 584.0 , 4.6519716976393 )( 703.0 , 4.4153350246285 )( 927.0 , 3.7457099317254 )( 1112.0 , 3.2773833977767 )( 1363.0 , 2.9579079091417 )( 1846.0 , 2.3451569755719 )( 2490.0 , 1.8892525021607 )( 3372.0 , 1.5710772903419 )( 4331.0 , 1.3440503436102 )( 5468.0 , 1.1475751336314 )( 6903.0 , 0.97196247545197 )( 9383.0 , 0.80637131692916 )( 13195.0 , 0.66385479256969 )( 19911.0 , 0.52158953733856 )( 30406.0 , 0.41430633833049 )( 41019.0 , 0.35414568527141 )( 63328.0 , 0.27852906281923 )( 83949.0 , 0.24084228547001 )( 127336.0 , 0.19589573337769 )( 184946.0 , 0.16114208015281 )( 261546.0 , 0.13395395978801 )};
\addlegendentry{BJK} 
\addplot[color=dark_green,  mark=diamond*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 8.078264545557 )( 81.0 , 8.1209147302241 )( 96.0 , 7.7277201724023 )( 113.0 , 7.7578161952494 )( 151.0 , 7.2469551610384 )( 194.0 , 7.0143716192635 )( 259.0 , 6.3060617813676 )( 414.0 , 5.484078662948 )( 499.0 , 4.9523041562016 )( 680.0 , 4.431040646303 )( 808.0 , 4.3578630257691 )( 1092.0 , 3.4854984657992 )( 1316.0 , 2.9023749872296 )( 1643.0 , 2.5813563309071 )( 2073.0 , 2.4319562996864 )( 2611.0 , 1.9050751143088 )( 3359.0 , 1.6098182389431 )( 4301.0 , 1.4796091553088 )( 5444.0 , 1.387036511858 )( 7070.0 , 1.1518519016192 )( 8815.0 , 1.0036916878404 )( 12129.0 , 0.80573356976266 )( 15214.0 , 0.69385240039014 )( 21603.0 , 0.55665136244778 )( 28638.0 , 0.46628668000105 )( 39371.0 , 0.38782121740169 )( 53562.0 , 0.32541347348964 )( 73161.0 , 0.27355321931859 )( 97832.0 , 0.233535259124 )( 131542.0 , 0.20018054834689 )( 176748.0 , 0.1704671368409 )( 235485.0 , 0.14614008698587 )( 306961.0 , 0.12664497214474 )};
\addlegendentry{MC} 
%\addplot[color=amethyst,  mark=triangle*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
%coordinates{( 25.0 , 8.2390424285037 )( 81.0 , 8.4393178742138 )( 101.0 , 8.0140157409576 )( 133.0 , 8.3135660513508 )( 179.0 , 7.4562408734928 )( 219.0 , 7.3469608684375 )( 266.0 , 6.5579267846125 )( 410.0 , 5.6763669212305 )( 563.0 , 4.6908203597045 )( 688.0 , 4.3194327505461 )( 879.0 , 3.6465376707406 )( 1094.0 , 3.0898397234266 )( 1318.0 , 2.9190743997734 )( 1609.0 , 2.5220951827121 )( 2229.0 , 1.9095578357523 )( 2937.0 , 1.6651226257001 )( 4426.0 , 1.2905998885481 )( 5447.0 , 1.1214431962925 )( 7637.0 , 0.89834460145266 )( 10467.0 , 0.75246895727216 )( 17277.0 , 0.56486617518453 )( 26547.0 , 0.44388543234353 )( 34842.0 , 0.38631293782938 )( 59079.0 , 0.28894704868708 )( 105469.0 , 0.21489142012745 )( 160874.0 , 0.17349683137216 )( 280932.0 , 0.12897867873671 )};
%\addlegendentry{BBK} 
\addplot[color=gold,  mark=pentagon*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 8.1017983397228 )( 81.0 , 8.1523583621151 )( 96.0 , 7.7655404572378 )( 116.0 , 7.7515229945452 )( 152.0 , 7.1598247219974 )( 182.0 , 7.0765951611387 )( 232.0 , 6.4743720291375 )( 365.0 , 5.7084836483454 )( 436.0 , 5.2123036892019 )( 518.0 , 4.8825777247196 )( 614.0 , 4.5565434183969 )( 718.0 , 4.3805767114989 )( 889.0 , 3.8621597792285 )( 1082.0 , 3.1695286039314 )( 1299.0 , 2.9260278032976 )( 1677.0 , 2.4705863585356 )( 2441.0 , 1.9206933536518 )( 3173.0 , 1.6558776533027 )( 3897.0 , 1.480171309464 )( 5077.0 , 1.2119855861089 )( 7155.0 , 0.94601731181823 )( 9525.0 , 0.80211679764535 )( 13038.0 , 0.67294213264552 )( 17939.0 , 0.55841222417028 )( 24015.0 , 0.47121203513948 )( 33559.0 , 0.39438334564944 )( 50552.0 , 0.31511376484193 )( 76341.0 , 0.25265349217398 )( 109487.0 , 0.21107702592043 )( 138471.0 , 0.18768176621486 )( 176137.0 , 0.16536356753805 )( 248512.0 , 0.13756697396931 )( 358141.0 , 0.11398031608425 )};
\addlegendentry{BBK} 
\addplot[color=carrotorange,  mark=halfcircle*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 8.0860346175505 )( 81.0 , 8.1065222656509 )( 96.0 , 7.7102939231533 )( 132.0 , 7.6567627787104 )( 163.0 , 7.1189426289286 )( 198.0 , 6.9841351210585 )( 279.0 , 6.2547537507576 )( 428.0 , 5.4687972822357 )( 545.0 , 4.8186644965667 )( 678.0 , 4.4398210726341 )( 837.0 , 4.3272710892893 )( 1054.0 , 3.6266908360053 )( 1282.0 , 3.167211804352 )( 1529.0 , 2.9474082159043 )( 1832.0 , 2.6782758681983 )( 2370.0 , 2.1680185291652 )( 3113.0 , 1.8043426857374 )( 4199.0 , 1.4824482653213 )( 5465.0 , 1.2091996399409 )( 7183.0 , 0.98841724519257 )( 9295.0 , 0.83943194638947 )( 14210.0 , 0.64899185123678 )( 20985.0 , 0.51017341219828 )( 27792.0 , 0.43684335698063 )( 43496.0 , 0.34494775112474 )( 63382.0 , 0.27975238303308 )( 91557.0 , 0.23086937677698 )( 141259.0 , 0.18596779733489 )( 207268.0 , 0.15165902462287 )( 297813.0 , 0.12524193886429 )};
\addlegendentry{MUAS} 
\addplot[color=magenta,  mark=otimes, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 8.0813951205091 )( 81.0 , 8.0985808578465 )( 96.0 , 7.7050936291607 )( 132.0 , 7.6485557710446 )( 159.0 , 7.1311882454995 )( 194.0 , 6.9999025373562 )( 275.0 , 6.2791500160669 )( 434.0 , 5.4822091052885 )( 547.0 , 4.8083956557923 )( 741.0 , 4.3899542184113 )( 915.0 , 4.1859274507367 )( 1149.0 , 3.366259823833 )( 1414.0 , 2.9919821086187 )( 1805.0 , 2.9252832456841 )( 2456.0 , 2.2400197746716 )( 3336.0 , 1.7692458631475 )( 4194.0 , 1.5144409476976 )( 5794.0 , 1.1703794436217 )( 8124.0 , 0.90807538017297 )( 11502.0 , 0.73794327425396 )( 17293.0 , 0.57859424055882 )( 26418.0 , 0.44914727980904 )( 42937.0 , 0.34739663913113 )( 72033.0 , 0.26168879269929 )( 104800.0 , 0.21627473323953 )( 130524.0 , 0.19392892176323 )( 162200.0 , 0.17311406349985 )( 205277.0 , 0.15252910732223 )( 254471.0 , 0.13601933615774 )};
\addlegendentry{SMUAS} 
\addplot[color=black,  line width = 0.5mm, dashdotted,,mark options = {scale= 1.0, solid}]
coordinates{( 25.0 , 2.82842712474619 )( 81.0 , 1.5713484026367723 )( 102.0 , 1.4002800840280099 )( 124.0 , 1.270001270001905 )( 162.0 , 1.1111111111111112 )( 198.0 , 1.005037815259212 )( 256.0 , 0.8838834764831844 )( 379.0 , 0.726432712292148 )( 472.0 , 0.6509445549041193 )( 584.0 , 0.5852057359806528 )( 703.0 , 0.533380747062665 )( 927.0 , 0.46448867619441175 )( 1112.0 , 0.4240944648399854 )( 1363.0 , 0.3830602342540459 )( 1846.0 , 0.3291540093383166 )( 2490.0 , 0.2834101006325679 )( 3372.0 , 0.24354051207174152 )( 4331.0 , 0.21489232562831548 )( 5468.0 , 0.1912496922077743 )( 6903.0 , 0.17021430706272175 )( 9383.0 , 0.14599706986821134 )( 13195.0 , 0.123114810386756 )( 19911.0 , 0.10022324535830082 )( 30406.0 , 0.08110270740360297 )( 41019.0 , 0.06982685205841532 )( 63328.0 , 0.056197514955874744 )( 83949.0 , 0.04880982316490572 )( 127336.0 , 0.03963139834936393 )( 184946.0 , 0.03288459718499036 )( 261546.0 , 0.027652917413281117 )};
\addlegendentry{Optimal Rate $\mathcal{O}(h)$} 
\end{loglogaxis}
\end{tikzpicture}\hspace*{1em}
\begin{tikzpicture}[scale=0.6]
\begin{loglogaxis}[
    legend pos=south west, 
    xlabel = $\#\ \mathrm{dof}$,
    ylabel=$\|\nabla\left(u-u_h\right)\|_{\mL^2(\Omega)}$,
    legend cell align={left},
    title = {$\varepsilon=10^{-2}$, Grid~3},
    legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=crimson,  mark=square*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 8.0255249383877 )( 81.0 , 8.0490187887903 )( 98.0 , 7.9410943972431 )( 136.0 , 7.5059933207102 )( 239.0 , 6.6434152317951 )( 289.0 , 6.3328976855219 )( 456.0 , 5.1109350591642 )( 589.0 , 4.5846918649543 )( 887.0 , 3.5066533762481 )( 1081.0 , 3.0711657289687 )( 1330.0 , 2.7391150842269 )( 1622.0 , 2.5638134121208 )( 2041.0 , 2.5087057697599 )( 2726.0 , 1.8725543585126 )( 3497.0 , 1.5899899016741 )( 4220.0 , 1.442272691221 )( 5411.0 , 1.186199211661 )( 6994.0 , 0.9771868584208 )( 8915.0 , 0.8346039844663 )( 13787.0 , 0.64935367319981 )( 19670.0 , 0.52625946748481 )( 30395.0 , 0.41579581970228 )( 41994.0 , 0.35099252546435 )( 63451.0 , 0.27964007048379 )( 84087.0 , 0.24170767424788 )( 129247.0 , 0.19505609094654 )( 175063.0 , 0.16655374097451 )( 220472.0 , 0.14718039910269 )( 288698.0 , 0.12776672401543 )};
\addlegendentry{BJK} 
\addplot[color=dark_green,  mark=diamond*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 8.0109274790162 )( 81.0 , 8.0226407916166 )( 98.0 , 7.8843743935693 )( 141.0 , 7.4855801879754 )( 235.0 , 6.6400402416904 )( 368.0 , 5.6393037080707 )( 503.0 , 4.8582587094541 )( 648.0 , 4.3990589136212 )( 871.0 , 3.5555046711166 )( 1130.0 , 2.9437157817291 )( 1416.0 , 2.7468540822478 )( 1806.0 , 2.2791301231621 )( 2158.0 , 1.9438041856021 )( 2711.0 , 1.7967024766959 )( 3422.0 , 1.6579262930546 )( 4101.0 , 1.510980262794 )( 5030.0 , 1.3720536462429 )( 6487.0 , 1.1608203576956 )( 8288.0 , 0.95361946103259 )( 10476.0 , 0.80964452815333 )( 13509.0 , 0.68959294939569 )( 17259.0 , 0.5891506863056 )( 23858.0 , 0.48322751866445 )( 33165.0 , 0.4041453630766 )( 48640.0 , 0.32755021124156 )( 69699.0 , 0.26907339511862 )( 101558.0 , 0.22101852439523 )( 142358.0 , 0.18675074628922 )( 196969.0 , 0.15696179650203 )( 268083.0 , 0.13334325549624 )};
\addlegendentry{MC} 
%\addplot[color=amethyst,  mark=triangle*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
%coordinates{( 25.0 , 8.1643372406371 )( 81.0 , 8.2866467977182 )( 111.0 , 8.1605098174038 )( 156.0 , 7.8382313388468 )( 236.0 , 7.0424421326634 )( 330.0 , 6.3436115487591 )( 446.0 , 5.4366513628779 )( 556.0 , 4.893975440957 )( 707.0 , 4.417869516618 )( 914.0 , 3.6078398963256 )( 1109.0 , 3.164119179542 )( 1354.0 , 2.8652446624196 )( 1613.0 , 2.5787281758213 )( 2112.0 , 2.0953559665346 )( 2629.0 , 1.841677324213 )( 3253.0 , 1.6157789213118 )( 4569.0 , 1.2816499069548 )( 6137.0 , 1.0403770674733 )( 8220.0 , 0.86730266860132 )( 12230.0 , 0.6952887586138 )( 18789.0 , 0.54118470893268 )( 27996.0 , 0.43358975492452 )( 42340.0 , 0.34894143756618 )( 74939.0 , 0.25629522730596 )( 93266.0 , 0.22910473918491 )( 135823.0 , 0.19019459381676 )( 187737.0 , 0.16039320040168 )( 296798.0 , 0.12593181879892 )};
%\addlegendentry{BBK} 
\addplot[color=gold,  mark=pentagon*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 8.0235566313394 )( 81.0 , 8.0430657194879 )( 104.0 , 7.8688742273427 )( 138.0 , 7.495621610001 )( 248.0 , 6.5901172692251 )( 386.0 , 5.5517534512436 )( 532.0 , 4.7954505120385 )( 650.0 , 4.4383937187689 )( 988.0 , 3.2654598737648 )( 1232.0 , 2.8286064435722 )( 1500.0 , 2.6015167545794 )( 1929.0 , 2.5249607035486 )( 2606.0 , 2.0562632299557 )( 3162.0 , 1.7504745559705 )( 4098.0 , 1.4683474297308 )( 5256.0 , 1.2155393600121 )( 6600.0 , 1.0427472323058 )( 9168.0 , 0.83532453499918 )( 12114.0 , 0.70899239916081 )( 18269.0 , 0.5558331106899 )( 28092.0 , 0.43450368190553 )( 44580.0 , 0.34084365348322 )( 67549.0 , 0.27119479068112 )( 84272.0 , 0.24166964742872 )( 128315.0 , 0.19581192823959 )( 163371.0 , 0.17282616078247 )( 211044.0 , 0.1506665131419 )( 310772.0 , 0.1230277610096 )};
\addlegendentry{BBK} 
\addplot[color=carrotorange,  mark=halfcircle*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 8.0088350636996 )( 81.0 , 7.9973461085537 )( 100.0 , 7.8402560311792 )( 149.0 , 7.3893474074892 )( 255.0 , 6.51070234511 )( 432.0 , 5.3062614078992 )( 625.0 , 4.467666083289 )( 987.0 , 3.3631092176521 )( 1195.0 , 2.9598219926321 )( 1425.0 , 2.7704099066067 )( 1724.0 , 2.5643979112007 )( 2217.0 , 2.5049266675423 )( 2947.0 , 2.0785707684793 )( 3648.0 , 1.7404025491708 )( 4405.0 , 1.5129454891372 )( 5542.0 , 1.2764268333592 )( 7488.0 , 1.0093335382097 )( 9829.0 , 0.83457031395214 )( 13804.0 , 0.67261582126459 )( 19032.0 , 0.5503240572855 )( 29497.0 , 0.42854443392194 )( 44353.0 , 0.34520110214064 )( 65689.0 , 0.27682056592759 )( 84952.0 , 0.24144205204355 )( 133642.0 , 0.19213509110875 )( 171817.0 , 0.1685255329465 )( 256278.0 , 0.13612218945008 )};
\addlegendentry{MUAS} 
\addplot[color=magenta,  mark=otimes, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 8.0061328662547 )( 81.0 , 7.994774364334 )( 104.0 , 7.7917720511843 )( 155.0 , 7.3373761165939 )( 269.0 , 6.4172338467204 )( 487.0 , 4.9790139425294 )( 705.0 , 4.1798543401589 )( 1050.0 , 3.2008976590289 )( 1260.0 , 2.8807716087554 )( 1572.0 , 2.6901832055814 )( 2177.0 , 2.5072985508607 )( 2871.0 , 2.2131038249236 )( 3654.0 , 1.8223877289499 )( 4545.0 , 1.4768089085884 )( 6135.0 , 1.1541847503956 )( 8467.0 , 0.91278455169381 )( 11802.0 , 0.74695848269926 )( 15016.0 , 0.63903763973379 )( 22992.0 , 0.48884236318393 )( 34279.0 , 0.39358720496418 )( 49613.0 , 0.32143537464347 )( 76632.0 , 0.25438287401662 )( 99006.0 , 0.22297014128724 )( 152824.0 , 0.17919629947561 )( 233337.0 , 0.14294173798395 )( 297601.0 , 0.12585386440489 )};
\addlegendentry{SMUAS} 
\addplot[color=black,  line width = 0.5mm, dashdotted,,mark options = {scale= 1.0, solid}]
coordinates{( 25.0 , 2.82842712474619 )( 81.0 , 1.5713484026367723 )( 98.0 , 1.4285714285714286 )( 136.0 , 1.2126781251816647 )( 239.0 , 0.9147787074926964 )( 289.0 , 0.8318903308077029 )( 456.0 , 0.6622661785325219 )( 589.0 , 0.5827165467480651 )( 887.0 , 0.4748464416832624 )( 1081.0 , 0.43013239361934025 )( 1330.0 , 0.3877833671647406 )( 1622.0 , 0.3511474936103118 )( 2041.0 , 0.3130354305725289 )( 2726.0 , 0.27086448924394324 )( 3497.0 , 0.23914823594000656 )( 4220.0 , 0.21770017209205406 )( 5411.0 , 0.19225437470795004 )( 6994.0 , 0.16910333934197908 )( 8915.0 , 0.1497801716908625 )( 13787.0 , 0.12044259666101326 )( 19670.0 , 0.1008353518111858 )( 30395.0 , 0.08111738167700709 )( 41994.0 , 0.06901148550211929 )( 63451.0 , 0.0561430189868004 )( 84087.0 , 0.04876975441780104 )( 129247.0 , 0.039337319411032724 )( 175063.0 , 0.03380008672099375 )( 220472.0 , 0.03011884246501183 )( 288698.0 , 0.026320437883923162 )};
\addlegendentry{Optimal Rate $\mathcal{O}(h)$} 
\end{loglogaxis}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.6]
\begin{loglogaxis}[
    legend pos=south west, xlabel = $\#\ \mathrm{dof}$, ylabel=$\|u-u_h\|_{\mL^2(\Omega)}$,
    legend cell align ={left}, title = {$\varepsilon=10^{-3}$, Grid~1},
    legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=crimson,  mark=square*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 0.04328239883944 )( 81.0 , 0.028147406630067 )( 114.0 , 0.020597426611358 )( 143.0 , 0.017502002333729 )( 172.0 , 0.015661187444446 )( 216.0 , 0.014187858680859 )( 281.0 , 0.0089951511950473 )( 335.0 , 0.0049332836401559 )( 411.0 , 0.0024558846177576 )( 524.0 , 0.0011994269750867 )( 1280.0 , 0.00036891701334769 )( 2083.0 , 0.00024903693985004 )( 3336.0 , 0.00013747900905303 )( 6698.0 , 6.598967400419e-05 )( 10179.0 , 4.3791901118615e-05 )( 17096.0 , 2.4862725056519e-05 )( 34239.0 , 1.3572850994524e-05 )( 48118.0 , 8.0935292020752e-06 )( 123241.0 , 4.5776738119542e-06 )( 157875.0 , 3.8249845524961e-06 )( 195258.0 , 1.9645054660263e-06 )( 477315.0 , 1.2241040908737e-06 )};
\addlegendentry{BJK} 
\addplot[color=dark_green,  mark=diamond*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 0.045428770388269 )( 81.0 , 0.031061754873276 )( 107.0 , 0.023915339365334 )( 128.0 , 0.021455937196886 )( 152.0 , 0.017285002114124 )( 184.0 , 0.012467832811696 )( 228.0 , 0.009635985647594 )( 353.0 , 0.0039950563411409 )( 475.0 , 0.0022082449645936 )( 660.0 , 0.0010838865295502 )( 1063.0 , 0.00067069774240699 )( 1277.0 , 0.00045561263131376 )( 1541.0 , 0.0003279213583226 )( 2340.0 , 0.00048915043719953 )( 2815.0 , 0.00018699205809666 )( 3394.0 , 0.00011442477043415 )( 4140.0 , 9.1438552703392e-05 )( 8509.0 , 5.2607898740996e-05 )( 11410.0 , 3.0349918605217e-05 )( 27407.0 , 1.6235868652937e-05 )( 38369.0 , 1.1038032285622e-05 )( 49157.0 , 6.592626356024e-06 )( 102811.0 , 4.5912335653082e-06 )( 155185.0 , 2.8084745448422e-06 )( 191034.0 , 1.8718320203073e-06 )( 584134.0 , 7.8137739856095e-07 )};
\addlegendentry{MC} 
%\addplot[color=amethyst,  mark=triangle*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
%coordinates{( 25.0 , 0.048413482263029 )( 81.0 , 0.037252428934972 )( 133.0 , 0.027559751747298 )( 172.0 , 0.027492353878828 )( 215.0 , 0.02650090953933 )( 250.0 , 0.025829866907339 )( 302.0 , 0.025768261624937 )( 391.0 , 0.024516305092455 )( 498.0 , 0.016877655082098 )( 596.0 , 0.015720361156864 )( 710.0 , 0.014017090401902 )( 891.0 , 0.0073644052060123 )( 1170.0 , 0.0037235603264887 )( 1436.0 , 0.0015020853891269 )( 1631.0 , 0.00056866436538974 )( 2785.0 , 0.0025669944043876 )( 3631.0 , 0.00035068353396143 )( 4295.0 , 0.00013176872340768 )( 9381.0 , 9.3258769076304e-05 )( 12823.0 , 4.7000572096268e-05 )( 21575.0 , 2.4857852111639e-05 )( 29622.0 , 2.1562511750087e-05 )( 37646.0 , 1.4831791492421e-05 )( 50775.0 , 1.653175261595e-05 )( 90671.0 , 7.0692404037114e-06 )( 117003.0 , 4.975665686053e-06 )( 144823.0 , 3.0992253217302e-06 )( 197654.0 , 2.1110589892381e-06 )( 506061.0 , 3.0710422226305e-06 )};
%\addlegendentry{BBK} 
\addplot[color=gold,  mark=pentagon*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 0.048411556962181 )( 81.0 , 0.037233034473274 )( 138.0 , 0.027003150140316 )( 165.0 , 0.02716364618394 )( 206.0 , 0.026333158789302 )( 250.0 , 0.025695927958069 )( 306.0 , 0.024927015043661 )( 416.0 , 0.01742874691501 )( 526.0 , 0.015761163059087 )( 763.0 , 0.0078521614625549 )( 966.0 , 0.0045027531036638 )( 1280.0 , 0.0015352510911201 )( 1573.0 , 0.00045522515174881 )( 2349.0 , 0.002531251691852 )( 3263.0 , 0.00041714860130185 )( 4433.0 , 0.00016088759700024 )( 9604.0 , 9.9612181717207e-05 )( 12715.0 , 6.239218402931e-05 )( 29736.0 , 1.8868157749739e-05 )( 46034.0 , 1.3819609482295e-05 )( 133437.0 , 8.3794160400321e-06 )( 180029.0 , 2.3043328165183e-06 )( 505732.0 , 1.9509627674464e-06 )};
\addlegendentry{BBK} 
\addplot[color=carrotorange,  mark=halfcircle*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 0.048510403779774 )( 81.0 , 0.037311540255972 )( 102.0 , 0.034573610380448 )( 139.0 , 0.032163271508216 )( 182.0 , 0.030533853239532 )( 215.0 , 0.02921911828267 )( 281.0 , 0.029426237547948 )( 416.0 , 0.029679211798212 )( 537.0 , 0.028018488066865 )( 665.0 , 0.025599583474185 )( 843.0 , 0.022244651883375 )( 1049.0 , 0.015156520716788 )( 1283.0 , 0.007519875827079 )( 1822.0 , 0.0016402409866926 )( 2445.0 , 0.00059411804467293 )( 3429.0 , 0.0011682275569261 )( 4236.0 , 0.00031209679918504 )( 8685.0 , 0.00010032282015666 )( 12894.0 , 0.00020076893691058 )( 28075.0 , 3.4793077936235e-05 )( 38921.0 , 1.4721901898878e-05 )( 83973.0 , 8.8357259584141e-06 )( 107152.0 , 8.3000523807189e-06 )( 150964.0 , 7.6702194673593e-06 )( 181723.0 , 2.3255479758057e-06 )( 506284.0 , 1.9600039052587e-06 )};
\addlegendentry{MUAS} 
\addplot[color=magenta,  mark=otimes, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 0.048677430249716 )( 81.0 , 0.037476530231214 )( 106.0 , 0.032492419581413 )( 160.0 , 0.029279442477249 )( 210.0 , 0.028590514840399 )( 261.0 , 0.026908911701359 )( 339.0 , 0.024063150585146 )( 495.0 , 0.018103698426969 )( 667.0 , 0.011308034512758 )( 875.0 , 0.0072282222450858 )( 1193.0 , 0.006661239215829 )( 1567.0 , 0.0055789715640565 )( 2169.0 , 0.00094125068871644 )( 3102.0 , 0.0017787708330118 )( 4463.0 , 0.00035460114931283 )( 6910.0 , 0.0001008060348283 )( 10230.0 , 9.2326970444868e-05 )( 13583.0 , 3.2535002631371e-05 )( 35613.0 , 1.8666471011155e-05 )( 46890.0 , 1.2381689306872e-05 )( 103883.0 , 4.4341346183184e-06 )( 174329.0 , 2.3133533374953e-06 )( 369795.0 , 1.8872908218612e-06 )};
\addlegendentry{SMUAS} 
\addplot[color=black,  line width = 0.5mm, dashdotted,,mark options = {scale= 1.0, solid}]
coordinates{( 25.0 , 7.999999999999998 )( 81.0 , 2.469135802469136 )( 114.0 , 1.7543859649122806 )( 143.0 , 1.3986013986013985 )( 172.0 , 1.162790697674419 )( 216.0 , 0.9259259259259257 )( 281.0 , 0.7117437722419928 )( 335.0 , 0.5970149253731343 )( 411.0 , 0.48661800486618007 )( 524.0 , 0.38167938931297707 )( 1280.0 , 0.15624999999999997 )( 2083.0 , 0.09601536245799326 )( 3336.0 , 0.059952038369304565 )( 6698.0 , 0.029859659599880566 )( 10179.0 , 0.019648295510364473 )( 17096.0 , 0.011698642957416941 )( 34239.0 , 0.00584129209381115 )( 48118.0 , 0.004156448730204914 )( 123241.0 , 0.0016228365560162605 )( 157875.0 , 0.001266825019794141 )( 195258.0 , 0.0010242858167142958 )( 477315.0 , 0.0004190105066884552 )};
\addlegendentry{Optimal Rate $\mathcal{O}(h^2)$} 
\end{loglogaxis}
\end{tikzpicture}
\hspace*{1em}
\begin{tikzpicture}[scale=0.6]
\begin{loglogaxis}[
    legend pos=south west, xlabel = $\#\ \mathrm{dof}$, ylabel=$\|u-u_h\|_{\mL^2(\Omega)}$,
    legend cell align ={left}, title = {$\varepsilon=10^{-3}$, Grid~2},
    legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=crimson,  mark=square*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 0.045744756864833 )( 81.0 , 0.032187297950483 )( 109.0 , 0.029471103853672 )( 137.0 , 0.025090768719991 )( 186.0 , 0.022478147959303 )( 248.0 , 0.020531234516978 )( 318.0 , 0.017861231071464 )( 401.0 , 0.015856711275766 )( 519.0 , 0.014023658258926 )( 664.0 , 0.0092690986270709 )( 895.0 , 0.0036932025129312 )( 1268.0 , 0.0013483014553581 )( 1950.0 , 0.0009566553354734 )( 2826.0 , 0.00053162942041028 )( 3584.0 , 0.0003568945323112 )( 7264.0 , 0.00020390457484641 )( 11228.0 , 9.5123944597223e-05 )( 20157.0 , 6.2712149485414e-05 )( 31661.0 , 3.3127742302261e-05 )( 44007.0 , 2.3962774540856e-05 )( 95047.0 , 1.2559117837603e-05 )( 147461.0 , 8.1796981478496e-06 )( 197431.0 , 4.9967363119657e-06 )( 339594.0 , 3.5683351984479e-06 )};
\addlegendentry{BJK} 
\addplot[color=dark_green,  mark=diamond*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 0.048572201038334 )( 81.0 , 0.033954613678581 )( 117.0 , 0.030658826578213 )( 162.0 , 0.024478113653402 )( 201.0 , 0.022946876112764 )( 268.0 , 0.019025649465004 )( 366.0 , 0.012506443633497 )( 486.0 , 0.010232070469303 )( 608.0 , 0.0062086944096987 )( 816.0 , 0.0043659262087206 )( 1053.0 , 0.002793442401433 )( 1366.0 , 0.0012358797824776 )( 1659.0 , 0.0010982796730792 )( 2624.0 , 0.0017434509196039 )( 3206.0 , 0.00051171683755628 )( 3706.0 , 0.00035219854836285 )( 4685.0 , 0.00026512352205696 )( 8011.0 , 0.00065032297805902 )( 9605.0 , 0.00014255185151154 )( 12517.0 , 8.7852149187998e-05 )( 22489.0 , 0.0001810210745795 )( 29651.0 , 0.00010765874295987 )( 41626.0 , 2.4002056481833e-05 )( 54688.0 , 1.7478690954824e-05 )( 79302.0 , 5.007217547308e-05 )( 106273.0 , 3.1576491202684e-05 )( 138433.0 , 2.8980409280002e-05 )( 184010.0 , 2.3336052391755e-05 )( 367913.0 , 1.5355185185544e-05 )};
\addlegendentry{MC} 
%\addplot[color=amethyst,  mark=triangle*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
%coordinates{( 25.0 , 0.055259827821116 )( 81.0 , 0.044553584887223 )( 103.0 , 0.045147093847358 )( 123.0 , 0.043438323037543 )( 145.0 , 0.042404272030098 )( 183.0 , 0.042792822291505 )( 269.0 , 0.039018474815231 )( 354.0 , 0.03808272450979 )( 479.0 , 0.037651112870824 )( 577.0 , 0.037569564826106 )( 722.0 , 0.03797688170165 )( 901.0 , 0.031556992630164 )( 1119.0 , 0.025418532185776 )( 1336.0 , 0.024190187222493 )( 1697.0 , 0.01740054854824 )( 2171.0 , 0.013657793596656 )( 2850.0 , 0.0090542014910201 )( 3950.0 , 0.0057921224871398 )( 5269.0 , 0.0031002765308767 )( 8010.0 , 0.0032779574469982 )( 10466.0 , 0.0010025589366524 )( 14204.0 , 0.00074122637723874 )( 19395.0 , 0.0011423384816136 )( 25490.0 , 0.0012015368932255 )( 35795.0 , 0.00062588403652646 )( 46381.0 , 0.0005819807372201 )( 63784.0 , 0.00074380595163512 )( 83793.0 , 0.00091483218728808 )( 116537.0 , 0.00082558080038042 )( 146638.0 , 0.0007105803119774 )( 194479.0 , 0.00075668586530805 )( 288709.0 , 0.00081904365632183 )};
%\addlegendentry{BBK} 
\addplot[color=gold,  mark=pentagon*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 0.055238133087467 )( 81.0 , 0.04452913525678 )( 103.0 , 0.044143532479882 )( 130.0 , 0.044653918759382 )( 160.0 , 0.042838193922177 )( 193.0 , 0.042841131809933 )( 238.0 , 0.042393760438568 )( 324.0 , 0.039428080964934 )( 458.0 , 0.035331988417284 )( 586.0 , 0.03322429544339 )( 748.0 , 0.028060225975701 )( 936.0 , 0.025357411189119 )( 1297.0 , 0.018136416757485 )( 1661.0 , 0.015743368765734 )( 2358.0 , 0.0092570430995948 )( 3585.0 , 0.0061126821301294 )( 5029.0 , 0.0032439475223224 )( 7488.0 , 0.0033004153212656 )( 10403.0 , 0.00090426696264863 )( 13348.0 , 0.0007017485750773 )( 18766.0 , 0.0011070974933699 )( 25017.0 , 0.0012340465584685 )( 31753.0 , 0.0006965881836781 )( 49117.0 , 0.00062513901272829 )( 76136.0 , 0.00093665988531119 )( 97199.0 , 0.0008567509242204 )( 121299.0 , 0.00069802173319808 )( 162292.0 , 0.00071171538598749 )( 237909.0 , 0.0008420379943899 )( 300613.0 , 0.00080636851509347 )};
\addlegendentry{BBK} 
\addplot[color=carrotorange,  mark=halfcircle*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 0.055621409291287 )( 81.0 , 0.044810274686583 )( 98.0 , 0.044956213035863 )( 117.0 , 0.045104496668322 )( 139.0 , 0.045230903282823 )( 191.0 , 0.044180553560539 )( 250.0 , 0.041698750462686 )( 405.0 , 0.039001312474355 )( 509.0 , 0.035428949015609 )( 628.0 , 0.033594793918243 )( 805.0 , 0.031234149282429 )( 1004.0 , 0.029445833878628 )( 1212.0 , 0.028565639392966 )( 1517.0 , 0.024519233102655 )( 1996.0 , 0.017358320735387 )( 2651.0 , 0.013787420740089 )( 3354.0 , 0.0094059288907333 )( 4437.0 , 0.0063093135127454 )( 5960.0 , 0.0031831693916735 )( 8374.0 , 0.0032197590049719 )( 11967.0 , 0.00084898746215588 )( 16410.0 , 0.00081331751313916 )( 22873.0 , 0.0010543198081587 )( 32208.0 , 0.0010548281773995 )( 42671.0 , 0.00063565067151866 )( 55614.0 , 0.00080060155111729 )( 71021.0 , 0.00083750826702498 )( 99115.0 , 0.00081549012173569 )( 130994.0 , 0.00073451654887643 )( 172908.0 , 0.00075516823835156 )( 232524.0 , 0.00083357161703081 )( 324309.0 , 0.0007875527348498 )};
\addlegendentry{MUAS} 
\addplot[color=magenta,  mark=otimes, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 0.055917121204466 )( 81.0 , 0.045025945365649 )( 98.0 , 0.043858134615818 )( 144.0 , 0.042078587212035 )( 184.0 , 0.040948797899776 )( 233.0 , 0.039879346296429 )( 349.0 , 0.03792383724222 )( 475.0 , 0.032534059217877 )( 651.0 , 0.027573818013541 )( 828.0 , 0.023739548731163 )( 1088.0 , 0.019519198174008 )( 1494.0 , 0.01569335277563 )( 2007.0 , 0.01255230122364 )( 2764.0 , 0.010136463416086 )( 3600.0 , 0.0097324390498215 )( 4715.0 , 0.0079194640911665 )( 6337.0 , 0.0029621420314124 )( 8935.0 , 0.0032381153736934 )( 12345.0 , 0.0010780667468383 )( 16648.0 , 0.00070381092022278 )( 25755.0 , 0.0014315267106143 )( 33395.0 , 0.001105437411917 )( 41261.0 , 0.00068684325427945 )( 60405.0 , 0.00087759497612226 )( 89383.0 , 0.00092752563235853 )( 117360.0 , 0.00085460559540395 )( 164595.0 , 0.00078728992772126 )( 210479.0 , 0.00080433472744032 )( 288803.0 , 0.00077830447715514 )};
\addlegendentry{SMUAS} 
\addplot[color=black,  line width = 0.5mm, dashdotted,,mark options = {scale= 1.0, solid}]
coordinates{( 25.0 , 7.999999999999998 )( 81.0 , 2.469135802469136 )( 109.0 , 1.834862385321101 )( 137.0 , 1.4598540145985401 )( 186.0 , 1.0752688172043008 )( 248.0 , 0.8064516129032258 )( 318.0 , 0.6289308176100628 )( 401.0 , 0.49875311720698257 )( 519.0 , 0.3853564547206165 )( 664.0 , 0.30120481927710846 )( 895.0 , 0.223463687150838 )( 1268.0 , 0.15772870662460567 )( 1950.0 , 0.10256410256410256 )( 2826.0 , 0.0707714083510262 )( 3584.0 , 0.05580357142857141 )( 7264.0 , 0.027533039647577095 )( 11228.0 , 0.01781261132882081 )( 20157.0 , 0.009922111425311308 )( 31661.0 , 0.006316919869871451 )( 44007.0 , 0.004544731519985456 )( 95047.0 , 0.002104222121687165 )( 147461.0 , 0.0013562908158767403 )( 197431.0 , 0.0010130121409505095 )( 339594.0 , 0.0005889385560404483 )};
\addlegendentry{Optimal Rate $\mathcal{O}(h^2)$} 
\end{loglogaxis}
\end{tikzpicture}
\hspace*{1em}
\begin{tikzpicture}[scale=0.6]
\begin{loglogaxis}[
    legend pos=south west, xlabel = $\#\ \mathrm{dof}$, ylabel=$\|u-u_h\|_{\mL^2(\Omega)}$,
    legend cell align ={left}, title = {$\varepsilon=10^{-3}$, Grid~3},
    legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=crimson,  mark=square*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 0.053591062103218 )( 81.0 , 0.035130213966126 )( 122.0 , 0.027665646984771 )( 156.0 , 0.021723675144043 )( 196.0 , 0.019207362941879 )( 258.0 , 0.015745569835852 )( 307.0 , 0.012963460232246 )( 432.0 , 0.010096381704244 )( 564.0 , 0.0070902922754658 )( 681.0 , 0.0040347944124227 )( 965.0 , 0.0026524869718626 )( 1201.0 , 0.0015479793002525 )( 1447.0 , 0.0011996227331444 )( 2586.0 , 0.00060246980820187 )( 3436.0 , 0.00039439088727 )( 4795.0 , 0.0002665879564715 )( 8274.0 , 0.00016243329821787 )( 11449.0 , 0.00010652386690449 )( 20244.0 , 6.7497082255511e-05 )( 28484.0 , 4.5127885593022e-05 )( 40008.0 , 3.1059125595909e-05 )( 51737.0 , 2.2359158455056e-05 )( 88425.0 , 1.4790273551338e-05 )( 135342.0 , 9.0807782115975e-06 )( 189597.0 , 5.9038777026048e-06 )( 263573.0 , 4.8366371742024e-06 )};
\addlegendentry{BJK} 
\addplot[color=dark_green,  mark=diamond*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 0.056042535422731 )( 81.0 , 0.039668067529041 )( 117.0 , 0.032815782421306 )( 158.0 , 0.026879354111258 )( 200.0 , 0.024925298445024 )( 277.0 , 0.01888334177285 )( 362.0 , 0.014539976332927 )( 487.0 , 0.010217061834829 )( 603.0 , 0.0066584329656982 )( 765.0 , 0.0056934943477125 )( 999.0 , 0.0034906084558278 )( 1220.0 , 0.0017691226815512 )( 1518.0 , 0.0011243776039541 )( 2838.0 , 0.001349894786464 )( 3371.0 , 0.00051795920771568 )( 3877.0 , 0.00034171431290797 )( 4754.0 , 0.00028802767333339 )( 7951.0 , 0.00076508981233871 )( 9828.0 , 0.00015685136904408 )( 12456.0 , 0.00010381236685851 )( 23093.0 , 0.00021619855229921 )( 30548.0 , 0.0001242031729781 )( 43723.0 , 2.7773104490631e-05 )( 54867.0 , 1.9967117191954e-05 )( 79573.0 , 6.0096656824171e-05 )( 122392.0 , 3.7095354100021e-05 )( 159471.0 , 3.3233859716613e-05 )( 207854.0 , 5.6394487338423e-06 )( 326961.0 , 1.9758045809222e-05 )};
\addlegendentry{MC} 
%\addplot[color=amethyst,  mark=triangle*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
%coordinates{( 25.0 , 0.063515612033727 )( 81.0 , 0.052526119999076 )( 106.0 , 0.051338251069786 )( 132.0 , 0.047432572854284 )( 164.0 , 0.047048355780727 )( 195.0 , 0.047147567710487 )( 237.0 , 0.046981156299059 )( 327.0 , 0.047735855286118 )( 423.0 , 0.045555466853338 )( 526.0 , 0.042389667279445 )( 678.0 , 0.037578686334881 )( 846.0 , 0.035675497200952 )( 1081.0 , 0.028864280879155 )( 1318.0 , 0.025605580745073 )( 1762.0 , 0.019689701543754 )( 2402.0 , 0.01399846230976 )( 3280.0 , 0.010777676044917 )( 4641.0 , 0.0043406582411633 )( 6150.0 , 0.0034475472373205 )( 8791.0 , 0.0034214822287714 )( 12095.0 , 0.0010396366396467 )( 15435.0 , 0.0010871133059044 )( 25481.0 , 0.0016579437106973 )( 36086.0 , 0.00097464647264036 )( 51763.0 , 0.0010099575091842 )( 71977.0 , 0.0011741675119784 )( 100287.0 , 0.0011002757323335 )( 137797.0 , 0.00093249604395551 )( 183672.0 , 0.00094060346816969 )( 238317.0 , 0.00097916034528643 )( 324958.0 , 0.00095265594787104 )};
%\addlegendentry{BBK} 
\addplot[color=gold,  mark=pentagon*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 0.063503586334839 )( 81.0 , 0.052243745035061 )( 97.0 , 0.051072248039433 )( 121.0 , 0.047940978091484 )( 171.0 , 0.04764718822248 )( 210.0 , 0.047331648578059 )( 256.0 , 0.047600898788247 )( 305.0 , 0.047615060360532 )( 389.0 , 0.044064036423913 )( 517.0 , 0.037966588826424 )( 667.0 , 0.034685827248141 )( 837.0 , 0.028936013529507 )( 1125.0 , 0.024532134785944 )( 1445.0 , 0.019479161210378 )( 1970.0 , 0.01422069619724 )( 2637.0 , 0.011277253160151 )( 3851.0 , 0.0067858692960473 )( 4943.0 , 0.003484040158964 )( 6794.0 , 0.0036068305702347 )( 9617.0 , 0.001441416656647 )( 14271.0 , 0.00094172328356853 )( 19813.0 , 0.0014248585036478 )( 25975.0 , 0.0015768385866968 )( 36188.0 , 0.00083801648417588 )( 47667.0 , 0.00089512246424698 )( 70391.0 , 0.0011878590811665 )( 91582.0 , 0.0010619765952706 )( 128514.0 , 0.00094780678622293 )( 167238.0 , 0.00095027251992146 )( 236889.0 , 0.0010518540376947 )( 325222.0 , 0.0010047175432092 )};
\addlegendentry{BBK} 
\addplot[color=carrotorange,  mark=halfcircle*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 0.0639701480344 )( 81.0 , 0.052496755221825 )( 102.0 , 0.05226187584318 )( 149.0 , 0.050997860593676 )( 226.0 , 0.048967327676834 )( 295.0 , 0.048273937216528 )( 405.0 , 0.045860269095586 )( 542.0 , 0.042400171187033 )( 693.0 , 0.03883608575151 )( 863.0 , 0.037722366346505 )( 1147.0 , 0.035857446572293 )( 1397.0 , 0.032320138571282 )( 1811.0 , 0.028731186621641 )( 2456.0 , 0.020814408513629 )( 3270.0 , 0.014520630039718 )( 4653.0 , 0.0094301206405479 )( 6004.0 , 0.0036460661883959 )( 7549.0 , 0.0030130172347304 )( 10548.0 , 0.0025950910822767 )( 13539.0 , 0.0011354351200767 )( 17488.0 , 0.0013495519788255 )( 23394.0 , 0.0014429709324066 )( 33425.0 , 0.0010254528930002 )( 47393.0 , 0.00074946241775124 )( 63970.0 , 0.0009399132156868 )( 90458.0 , 0.001016442039152 )( 120666.0 , 0.00094909853923767 )( 161591.0 , 0.00097824925021551 )( 211845.0 , 0.0011160258907067 )( 288261.0 , 0.00099535828546203 )};
\addlegendentry{MUAS} 
\addplot[color=magenta,  mark=otimes, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 0.064198421485111 )( 81.0 , 0.052812323906097 )( 102.0 , 0.050332951927119 )( 163.0 , 0.046882877886563 )( 220.0 , 0.045984932967006 )( 366.0 , 0.037770153028059 )( 488.0 , 0.033334240375444 )( 647.0 , 0.028225743255404 )( 801.0 , 0.024995258605495 )( 1048.0 , 0.021873318188043 )( 1322.0 , 0.019187886055592 )( 1889.0 , 0.017064335636033 )( 2539.0 , 0.013041524481687 )( 3472.0 , 0.011315439777324 )( 4432.0 , 0.010169617464463 )( 5743.0 , 0.0071729874656157 )( 7839.0 , 0.0036200360249408 )( 11717.0 , 0.0035505630531907 )( 16150.0 , 0.0011855763909066 )( 21255.0 , 0.0013500229734407 )( 30321.0 , 0.0014747360589052 )( 42331.0 , 0.00082629862908754 )( 55162.0 , 0.00093791931544932 )( 70952.0 , 0.001009881262626 )( 99795.0 , 0.0011292986841604 )( 129697.0 , 0.00092617506366025 )( 173068.0 , 0.00093219184293138 )( 249514.0 , 0.0010415396140163 )( 342796.0 , 0.0010096650962659 )};
\addlegendentry{SMUAS} 
\addplot[color=black,  line width = 0.5mm, dashdotted,,mark options = {scale= 1.0, solid}]
coordinates{( 25.0 , 7.999999999999998 )( 81.0 , 2.469135802469136 )( 122.0 , 1.6393442622950822 )( 156.0 , 1.2820512820512822 )( 196.0 , 1.020408163265306 )( 258.0 , 0.7751937984496124 )( 307.0 , 0.6514657980456025 )( 432.0 , 0.46296296296296297 )( 564.0 , 0.3546099290780142 )( 681.0 , 0.29368575624082227 )( 965.0 , 0.20725388601036268 )( 1201.0 , 0.16652789342214824 )( 1447.0 , 0.13821700069108497 )( 2586.0 , 0.07733952049497293 )( 3436.0 , 0.05820721769499418 )( 4795.0 , 0.04171011470281543 )( 8274.0 , 0.024172105390379502 )( 11449.0 , 0.017468774565464234 )( 20244.0 , 0.009879470460383323 )( 28484.0 , 0.007021485746383932 )( 40008.0 , 0.0049990001999600095 )( 51737.0 , 0.0038657053945918775 )( 88425.0 , 0.002261803788521346 )( 135342.0 , 0.0014777378788550484 )( 189597.0 , 0.0010548690116404795 )( 263573.0 , 0.0007588030640467726 )};
\addlegendentry{Optimal Rate $\mathcal{O}(h^2)$} 
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
\begin{loglogaxis}[
    legend pos=south west, 
    xlabel = $\#\ \mathrm{dof}$,
    ylabel=$\|\nabla\left(u-u_h\right)\|_{\mL^2(\Omega)}$,
    legend cell align={left},
    title = {$\varepsilon=10^{-3}$, Grid~1},
    legend style={nodes={scale=0.75, transform shape}}]

\addplot[color=crimson,  mark=square*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 1.3306348738671 )( 81.0 , 1.264090881976 )( 114.0 , 1.1656949493047 )( 143.0 , 1.0675306192742 )( 172.0 , 0.98405199255652 )( 216.0 , 0.89233004038503 )( 281.0 , 0.77924787985107 )( 335.0 , 0.62003803922085 )( 411.0 , 0.41976640552419 )( 524.0 , 0.34605750228654 )( 1280.0 , 0.17776656276997 )( 2083.0 , 0.13473629571719 )( 3336.0 , 0.094990474389392 )( 6698.0 , 0.069729456747026 )( 10179.0 , 0.051489869483086 )( 17096.0 , 0.043689237734078 )( 34239.0 , 0.028211174511385 )( 48118.0 , 0.023259580092348 )( 123241.0 , 0.014927420863911 )( 157875.0 , 0.012761931876843 )( 195258.0 , 0.011534949752315 )( 477315.0 , 0.0075720480559978 )};
\addlegendentry{BJK} 
\addplot[color=dark_green,  mark=diamond*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 1.3335018876412 )( 81.0 , 1.2722422889311 )( 107.0 , 1.1841465957912 )( 128.0 , 1.1126975046811 )( 152.0 , 1.0342785287622 )( 184.0 , 0.9020305275852 )( 228.0 , 0.78607333515462 )( 353.0 , 0.46759969982385 )( 475.0 , 0.34473832136425 )( 660.0 , 0.26118633160913 )( 1063.0 , 0.20246932460925 )( 1277.0 , 0.17781345681911 )( 1541.0 , 0.17456686059048 )( 2340.0 , 0.13720638254947 )( 2815.0 , 0.11795302440483 )( 3394.0 , 0.095103072948283 )( 4140.0 , 0.089421587164613 )( 8509.0 , 0.061991531796839 )( 11410.0 , 0.049441710998347 )( 27407.0 , 0.033238721356836 )( 38369.0 , 0.02627871544129 )( 49157.0 , 0.023170352511503 )( 102811.0 , 0.016931237011149 )( 155185.0 , 0.012901947563431 )( 191034.0 , 0.011627126502479 )( 584134.0 , 0.0066059902521889 )};
\addlegendentry{MC} 
%\addplot[color=amethyst,  mark=triangle*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
%coordinates{( 25.0 , 1.3365840396689 )( 81.0 , 1.292210764461 )( 133.0 , 1.2116925046007 )( 172.0 , 1.2048264554939 )( 215.0 , 1.1930048974472 )( 250.0 , 1.1894113251544 )( 302.0 , 1.1967719403914 )( 391.0 , 1.1669323226575 )( 498.0 , 0.97047975741113 )( 596.0 , 0.91863778516715 )( 710.0 , 0.83087217086863 )( 891.0 , 0.51286647950722 )( 1170.0 , 0.3578864426244 )( 1436.0 , 0.24100531465524 )( 1631.0 , 0.18651903394128 )( 2785.0 , 0.29090322641419 )( 3631.0 , 0.11292038785963 )( 4295.0 , 0.091999227799892 )( 9381.0 , 0.057377635410451 )( 12823.0 , 0.050088361533765 )( 21575.0 , 0.038992257946619 )( 29622.0 , 0.031707239138326 )( 37646.0 , 0.026605833833802 )( 50775.0 , 0.024253593418593 )( 90671.0 , 0.018286380907702 )( 117003.0 , 0.015547951340044 )( 144823.0 , 0.013471224566215 )( 197654.0 , 0.011508226879595 )( 506061.0 , 0.0079248396599922 )};
%\addlegendentry{BBK} 
\addplot[color=gold,  mark=pentagon*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 1.3365819939601 )( 81.0 , 1.2921724250168 )( 138.0 , 1.1966579290814 )( 165.0 , 1.198322336527 )( 206.0 , 1.1913254806611 )( 250.0 , 1.1911648655173 )( 306.0 , 1.1755946874419 )( 416.0 , 0.98831229996048 )( 526.0 , 0.91452965348228 )( 763.0 , 0.54772134321473 )( 966.0 , 0.39621344089198 )( 1280.0 , 0.24872082837106 )( 1573.0 , 0.18188837057375 )( 2349.0 , 0.28029578071839 )( 3263.0 , 0.11861018652721 )( 4433.0 , 0.091430271124614 )( 9604.0 , 0.056154318814052 )( 12715.0 , 0.047556956763534 )( 29736.0 , 0.031524239476022 )( 46034.0 , 0.023783529091503 )( 133437.0 , 0.014200529696056 )( 180029.0 , 0.011894319781882 )( 505732.0 , 0.007278618503883 )};
\addlegendentry{BBK} 
\addplot[color=carrotorange,  mark=halfcircle*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 1.3366963382807 )( 81.0 , 1.2923220965135 )( 102.0 , 1.2697166441199 )( 139.0 , 1.2522508219831 )( 182.0 , 1.2435883176941 )( 215.0 , 1.2396413279115 )( 281.0 , 1.257491417717 )( 416.0 , 1.2825430151828 )( 537.0 , 1.2655688280201 )( 665.0 , 1.2325715339205 )( 843.0 , 1.1435942949645 )( 1049.0 , 0.91756409025597 )( 1283.0 , 0.52116642230013 )( 1822.0 , 0.26526248938117 )( 2445.0 , 0.16815734538105 )( 3429.0 , 0.16708980731949 )( 4236.0 , 0.101889792814 )( 8685.0 , 0.064593319326225 )( 12894.0 , 0.078485689287406 )( 28075.0 , 0.03378550440195 )( 38921.0 , 0.026305210499947 )( 83973.0 , 0.019209657454678 )( 107152.0 , 0.016599739701206 )( 150964.0 , 0.013116184858762 )( 181723.0 , 0.011880938859377 )( 506284.0 , 0.0072786489418192 )};
\addlegendentry{MUAS} 
\addplot[color=magenta,  mark=otimes, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 1.3369119524415 )( 81.0 , 1.2926074933045 )( 106.0 , 1.2552187789124 )( 160.0 , 1.2329312695538 )( 210.0 , 1.212476151012 )( 261.0 , 1.1828745600837 )( 339.0 , 1.1331232426468 )( 495.0 , 1.003310369413 )( 667.0 , 0.68847179716376 )( 875.0 , 0.51581949578148 )( 1193.0 , 0.52708142482706 )( 1567.0 , 0.48143204012961 )( 2169.0 , 0.20633745778902 )( 3102.0 , 0.22708621898262 )( 4463.0 , 0.11435290235748 )( 6910.0 , 0.076863020998019 )( 10230.0 , 0.056727954428629 )( 13583.0 , 0.047315783633075 )( 35613.0 , 0.028112345923572 )( 46890.0 , 0.023752954504346 )( 103883.0 , 0.01690970427576 )( 174329.0 , 0.012086342704509 )( 369795.0 , 0.0089684522585633 )};
\addlegendentry{SMUAS} 
\addplot[color=black,  line width = 0.5mm, dashdotted,,mark options = {scale= 1.0, solid}]
coordinates{( 25.0 , 2.82842712474619 )( 81.0 , 1.5713484026367723 )( 114.0 , 1.3245323570650438 )( 143.0 , 1.1826247919781652 )( 172.0 , 1.0783277320343843 )( 216.0 , 0.9622504486493761 )( 281.0 , 0.8436490812191956 )( 335.0 , 0.7726674092862558 )( 411.0 , 0.6975801064151558 )( 524.0 , 0.6178020632152155 )( 1280.0 , 0.3952847075210474 )( 2083.0 , 0.3098634577648569 )( 3336.0 , 0.2448510534371959 )( 6698.0 , 0.17279947800812526 )( 10179.0 , 0.14017237784372666 )( 17096.0 , 0.10816026515045597 )( 34239.0 , 0.0764283461407556 )( 48118.0 , 0.06447052605807489 )( 123241.0 , 0.04028444558407451 )( 157875.0 , 0.035592485439965287 )( 195258.0 , 0.03200446557457718 )( 477315.0 , 0.02046974613150967 )};
\addlegendentry{Optimal Rate $\mathcal{O}(h)$} 
\end{loglogaxis}
\end{tikzpicture}
\hspace*{1em}
\begin{tikzpicture}[scale=0.6]
\begin{loglogaxis}[
    legend pos=south west, 
    xlabel = $\#\ \mathrm{dof}$,
    ylabel=$\|\nabla\left(u-u_h\right)\|_{\mL^2(\Omega)}$,
    legend cell align={left},
    title = {$\varepsilon=10^{-3}$, Grid~2},
    legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=crimson,  mark=square*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 1.7733139538858 )( 81.0 , 1.3757430514896 )( 109.0 , 1.3016459951395 )( 137.0 , 1.2240676435522 )( 186.0 , 1.2128444954114 )( 248.0 , 1.1782302966623 )( 318.0 , 1.0686242811126 )( 401.0 , 0.97374527379167 )( 519.0 , 0.85186581763867 )( 664.0 , 0.73352365858079 )( 895.0 , 0.57079025710559 )( 1268.0 , 0.3805935166185 )( 1950.0 , 0.30835365791365 )( 2826.0 , 0.21878309783907 )( 3584.0 , 0.19088441975766 )( 7264.0 , 0.12523744492749 )( 11228.0 , 0.094593359885174 )( 20157.0 , 0.074720500597987 )( 31661.0 , 0.054829906589564 )( 44007.0 , 0.046157710029173 )( 95047.0 , 0.032075795025891 )( 147461.0 , 0.024834481142412 )( 197431.0 , 0.021962744810491 )( 339594.0 , 0.016850666219643 )};
\addlegendentry{BJK} 
\addplot[color=dark_green,  mark=diamond*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 1.7793750720451 )( 81.0 , 1.3786044450339 )( 117.0 , 1.2655547455263 )( 162.0 , 1.1951447149688 )( 201.0 , 1.1265263915153 )( 268.0 , 1.066584128195 )( 366.0 , 0.90298113390306 )( 486.0 , 0.78984467032769 )( 608.0 , 0.61422635301918 )( 816.0 , 0.52253913367873 )( 1053.0 , 0.42929576167203 )( 1366.0 , 0.34644094571238 )( 1659.0 , 0.31758623938633 )( 2624.0 , 0.26535508421497 )( 3206.0 , 0.20914060081438 )( 3706.0 , 0.19095368276292 )( 4685.0 , 0.16830592457149 )( 8011.0 , 0.13873716390564 )( 9605.0 , 0.10853156086759 )( 12517.0 , 0.092404779180185 )( 22489.0 , 0.075709900293071 )( 29651.0 , 0.05999455507881 )( 41626.0 , 0.048424261909122 )( 54688.0 , 0.043293876814641 )( 79302.0 , 0.038210438259521 )( 106273.0 , 0.030572941661879 )( 138433.0 , 0.026572033235437 )( 184010.0 , 0.023028595348105 )( 367913.0 , 0.016974144203443 )};
\addlegendentry{MC} 
%\addplot[color=amethyst,  mark=triangle*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
%coordinates{( 25.0 , 1.7938061332729 )( 81.0 , 1.4145659935484 )( 103.0 , 1.3929194041488 )( 123.0 , 1.3831152939696 )( 145.0 , 1.3804742917508 )( 183.0 , 1.4065706592251 )( 269.0 , 1.3630004438056 )( 354.0 , 1.3681935267328 )( 479.0 , 1.3718228928223 )( 577.0 , 1.3906424466345 )( 722.0 , 1.4126613787056 )( 901.0 , 1.3189094780859 )( 1119.0 , 1.2426958263468 )( 1336.0 , 1.236712861222 )( 1697.0 , 1.0087246113157 )( 2171.0 , 0.83667785656551 )( 2850.0 , 0.62735743531548 )( 3950.0 , 0.46705627535278 )( 5269.0 , 0.30020672347216 )( 8010.0 , 0.31727237542845 )( 10466.0 , 0.17849186462377 )( 14204.0 , 0.14039580508979 )( 19395.0 , 0.1889200826764 )( 25490.0 , 0.20012172976239 )( 35795.0 , 0.12571855568653 )( 46381.0 , 0.12063562785137 )( 63784.0 , 0.14095808969929 )( 83793.0 , 0.15785344467104 )( 116537.0 , 0.14684908528124 )( 146638.0 , 0.13739384445117 )( 194479.0 , 0.14283587988059 )( 288709.0 , 0.1453453654037 )};
%\addlegendentry{BBK} 
\addplot[color=gold,  mark=pentagon*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 1.7937794244177 )( 81.0 , 1.4145298505387 )( 103.0 , 1.3838925523237 )( 130.0 , 1.3971704076305 )( 160.0 , 1.4026611873122 )( 193.0 , 1.4107321787063 )( 238.0 , 1.4175024869281 )( 324.0 , 1.3682313403032 )( 458.0 , 1.3509517272846 )( 586.0 , 1.3500916857035 )( 748.0 , 1.2993361663936 )( 936.0 , 1.266063384029 )( 1297.0 , 1.0181847139128 )( 1661.0 , 0.92732628318395 )( 2358.0 , 0.64874331026403 )( 3585.0 , 0.48249396335384 )( 5029.0 , 0.30114170105193 )( 7488.0 , 0.33203599366225 )( 10403.0 , 0.17263940774486 )( 13348.0 , 0.14006275495494 )( 18766.0 , 0.18225790355856 )( 25017.0 , 0.20041990515987 )( 31753.0 , 0.13656070382001 )( 49117.0 , 0.12623831621773 )( 76136.0 , 0.15715678822542 )( 97199.0 , 0.15110014617444 )( 121299.0 , 0.13587962663443 )( 162292.0 , 0.13945667494381 )( 237909.0 , 0.14972853016016 )( 300613.0 , 0.1456708582075 )};
\addlegendentry{BBK} 
\addplot[color=carrotorange,  mark=halfcircle*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 1.7942717137152 )( 81.0 , 1.4151051489421 )( 98.0 , 1.3930017681124 )( 117.0 , 1.4019706235202 )( 139.0 , 1.4130149301594 )( 191.0 , 1.4127204170162 )( 250.0 , 1.4010527573969 )( 405.0 , 1.4267727611806 )( 509.0 , 1.3908413838682 )( 628.0 , 1.3908604322869 )( 805.0 , 1.4042574675533 )( 1004.0 , 1.3760487241284 )( 1212.0 , 1.3817367882061 )( 1517.0 , 1.2644802626672 )( 1996.0 , 1.0018965654063 )( 2651.0 , 0.84327786136441 )( 3354.0 , 0.64108633877378 )( 4437.0 , 0.48105356850379 )( 5960.0 , 0.29663401875224 )( 8374.0 , 0.33017225665015 )( 11967.0 , 0.16071580699402 )( 16410.0 , 0.1523107161379 )( 22873.0 , 0.18509079442078 )( 32208.0 , 0.1865737736114 )( 42671.0 , 0.128105716273 )( 55614.0 , 0.15272287150702 )( 71021.0 , 0.15063631889477 )( 99115.0 , 0.14293205433161 )( 130994.0 , 0.13631683771469 )( 172908.0 , 0.14077029324725 )( 232524.0 , 0.14852068977536 )( 324309.0 , 0.14254384341857 )};
\addlegendentry{MUAS} 
\addplot[color=magenta,  mark=otimes, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 1.794765061651 )( 81.0 , 1.415386947822 )( 98.0 , 1.3963898271399 )( 144.0 , 1.3496398189922 )( 184.0 , 1.3459253075274 )( 233.0 , 1.3502669274736 )( 349.0 , 1.3627717172005 )( 475.0 , 1.3067038027295 )( 651.0 , 1.2495574339912 )( 828.0 , 1.1578155219304 )( 1088.0 , 1.0383521571941 )( 1494.0 , 0.89207806729927 )( 2007.0 , 0.74862100771633 )( 2764.0 , 0.6872327575815 )( 3600.0 , 0.68155622427514 )( 4715.0 , 0.59172396670156 )( 6337.0 , 0.29025030085456 )( 8935.0 , 0.30568447779488 )( 12345.0 , 0.18482794016548 )( 16648.0 , 0.13478892084002 )( 25755.0 , 0.22446819413698 )( 33395.0 , 0.19860840554726 )( 41261.0 , 0.13309256725855 )( 60405.0 , 0.15779009003023 )( 89383.0 , 0.152446810197 )( 117360.0 , 0.1491537876015 )( 164595.0 , 0.14527979551959 )( 210479.0 , 0.14854894037405 )( 288803.0 , 0.14296924182323 )};
\addlegendentry{SMUAS} 
\addplot[color=black,  line width = 0.5mm, dashdotted,,mark options = {scale= 1.0, solid}]
coordinates{( 25.0 , 2.82842712474619 )( 81.0 , 1.5713484026367723 )( 109.0 , 1.3545709229571927 )( 137.0 , 1.208244186660354 )( 186.0 , 1.0369516947304251 )( 248.0 , 0.8980265101338745 )( 318.0 , 0.793051585718144 )( 401.0 , 0.7062245515464487 )( 519.0 , 0.6207708552442008 )( 664.0 , 0.5488212999484517 )( 895.0 , 0.4727194592470655 )( 1268.0 , 0.3971507353947688 )( 1950.0 , 0.32025630761017426 )( 2826.0 , 0.2660289614892074 )( 3584.0 , 0.23622779563076698 )( 7264.0 , 0.165930827899993 )( 11228.0 , 0.13346389522571567 )( 20157.0 , 0.09960979583008545 )( 31661.0 , 0.07947905302575925 )( 44007.0 , 0.06741462393268582 )( 95047.0 , 0.04587180094226915 )( 147461.0 , 0.03682785380492244 )( 197431.0 , 0.031827851654651615 )( 339594.0 , 0.024268056288884125 )};
\addlegendentry{Optimal Rate $\mathcal{O}(h)$} 
\end{loglogaxis}
\end{tikzpicture}
\hspace*{1em}
\begin{tikzpicture}[scale=0.6]
\begin{loglogaxis}[
    legend pos=south west, 
    xlabel = $\#\ \mathrm{dof}$,
    ylabel=$\|\nabla\left(u-u_h\right)\|_{\mL^2(\Omega)}$,
    legend cell align={left},
    title = {$\varepsilon=10^{-3}$, Grid~3},
    legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=crimson,  mark=square*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 1.7897898096955 )( 81.0 , 1.392972027873 )( 122.0 , 1.2336400573052 )( 156.0 , 1.1684748215164 )( 196.0 , 1.1179522433486 )( 258.0 , 1.0391359849228 )( 307.0 , 0.96760483827267 )( 432.0 , 0.87279675941541 )( 564.0 , 0.72789105978876 )( 681.0 , 0.61961124811868 )( 965.0 , 0.45244575959282 )( 1201.0 , 0.38075556085786 )( 1447.0 , 0.35838079455685 )( 2586.0 , 0.22973682534068 )( 3436.0 , 0.19182316037899 )( 4795.0 , 0.15814626990201 )( 8274.0 , 0.11372744134785 )( 11449.0 , 0.094126909245166 )( 20244.0 , 0.074130203577494 )( 28484.0 , 0.058867225546041 )( 40008.0 , 0.048910711229513 )( 51737.0 , 0.043827987649245 )( 88425.0 , 0.033693065413444 )( 135342.0 , 0.026094949902143 )( 189597.0 , 0.022210526374406 )( 263573.0 , 0.019596625058419 )};
\addlegendentry{BJK} 
\addplot[color=dark_green,  mark=diamond*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 1.7884070985334 )( 81.0 , 1.400300295949 )( 117.0 , 1.2889911535589 )( 158.0 , 1.1887185500958 )( 200.0 , 1.1435086914354 )( 277.0 , 1.0258864473446 )( 362.0 , 0.90804331269988 )( 487.0 , 0.75710724841289 )( 603.0 , 0.6086752878614 )( 765.0 , 0.52975085203038 )( 999.0 , 0.43460278562686 )( 1220.0 , 0.36721620739682 )( 1518.0 , 0.32417818990325 )( 2838.0 , 0.23379269001198 )( 3371.0 , 0.19771580275957 )( 3877.0 , 0.18930334479846 )( 4754.0 , 0.16827096388071 )( 7951.0 , 0.13892072647488 )( 9828.0 , 0.10641897135172 )( 12456.0 , 0.092742286093113 )( 23093.0 , 0.075276850267789 )( 30548.0 , 0.059306252316673 )( 43723.0 , 0.047101971430531 )( 54867.0 , 0.043314295241713 )( 79573.0 , 0.038233629021591 )( 122392.0 , 0.028549425340856 )( 159471.0 , 0.024598903438268 )( 207854.0 , 0.021771725948805 )( 326961.0 , 0.01839546286973 )};
\addlegendentry{MC} 
%\addplot[color=amethyst,  mark=triangle*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
%coordinates{( 25.0 , 1.8023761291344 )( 81.0 , 1.4331629141455 )( 106.0 , 1.4200175604066 )( 132.0 , 1.4067511491819 )( 164.0 , 1.4138961865685 )( 195.0 , 1.4351549754689 )( 237.0 , 1.4436662741918 )( 327.0 , 1.4493927698843 )( 423.0 , 1.4401508874626 )( 526.0 , 1.4062695767293 )( 678.0 , 1.3295770386472 )( 846.0 , 1.3047439561023 )( 1081.0 , 1.1781330266749 )( 1318.0 , 1.074076283368 )( 1762.0 , 0.9195005373689 )( 2402.0 , 0.689040788466 )( 3280.0 , 0.59823648544556 )( 4641.0 , 0.32470305155613 )( 6150.0 , 0.25570950717713 )( 8791.0 , 0.30828597162951 )( 12095.0 , 0.15325003547448 )( 15435.0 , 0.15343748129158 )( 25481.0 , 0.20628492401796 )( 36086.0 , 0.14409673907141 )( 51763.0 , 0.14369282605889 )( 71977.0 , 0.16408057655518 )( 100287.0 , 0.15032937235853 )( 137797.0 , 0.13970464810045 )( 183672.0 , 0.14164759509426 )( 238317.0 , 0.14488078989854 )( 324958.0 , 0.14038784472399 )};
%\addlegendentry{BBK} 
\addplot[color=gold,  mark=pentagon*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 1.8023648758688 )( 81.0 , 1.4328302471168 )( 97.0 , 1.4281641212541 )( 121.0 , 1.3981721041105 )( 171.0 , 1.3957391456568 )( 210.0 , 1.403101095703 )( 256.0 , 1.4334972465622 )( 305.0 , 1.4539106086929 )( 389.0 , 1.4168107316087 )( 517.0 , 1.3362474358061 )( 667.0 , 1.2829742195484 )( 837.0 , 1.2011091792335 )( 1125.0 , 1.0839684489684 )( 1445.0 , 0.91711796796 )( 1970.0 , 0.71496154243219 )( 2637.0 , 0.61869135639185 )( 3851.0 , 0.4310827204627 )( 4943.0 , 0.28884926311233 )( 6794.0 , 0.28047734638049 )( 9617.0 , 0.20627162334319 )( 14271.0 , 0.14246294647078 )( 19813.0 , 0.19273459590917 )( 25975.0 , 0.21698400641367 )( 36188.0 , 0.12820776370504 )( 47667.0 , 0.13561068369191 )( 70391.0 , 0.16206128073608 )( 91582.0 , 0.14890006222129 )( 128514.0 , 0.14045706728383 )( 167238.0 , 0.14187039741859 )( 236889.0 , 0.15116733204247 )( 325222.0 , 0.14528455698452 )};
\addlegendentry{BBK} 
\addplot[color=carrotorange,  mark=halfcircle*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 1.8031355060968 )( 81.0 , 1.4334977118447 )( 102.0 , 1.4320233775992 )( 149.0 , 1.4132431823427 )( 226.0 , 1.4176595491376 )( 295.0 , 1.4201839466635 )( 405.0 , 1.4220829075017 )( 542.0 , 1.393820138107 )( 693.0 , 1.3787493216705 )( 863.0 , 1.3788514183787 )( 1147.0 , 1.3668189033235 )( 1397.0 , 1.3172995731571 )( 1811.0 , 1.2298671377066 )( 2456.0 , 0.97110895291514 )( 3270.0 , 0.73106397465245 )( 4653.0 , 0.53603595082544 )( 6004.0 , 0.29368340608203 )( 7549.0 , 0.24649787137244 )( 10548.0 , 0.29163338328323 )( 13539.0 , 0.15160649700125 )( 17488.0 , 0.17034129096613 )( 23394.0 , 0.17693134641321 )( 33425.0 , 0.16209704551163 )( 47393.0 , 0.12339520327591 )( 63970.0 , 0.14846121223122 )( 90458.0 , 0.14639369728356 )( 120666.0 , 0.14646139959195 )( 161591.0 , 0.1501677113606 )( 211845.0 , 0.16008791395099 )( 288261.0 , 0.14788532196354 )};
\addlegendentry{MUAS} 
\addplot[color=magenta,  mark=otimes, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 1.8034091628664 )( 81.0 , 1.434100182157 )( 102.0 , 1.4065542769521 )( 163.0 , 1.3601531995217 )( 220.0 , 1.3507074005338 )( 366.0 , 1.2947711119488 )( 488.0 , 1.2466259794024 )( 647.0 , 1.1696268923643 )( 801.0 , 1.0941094334319 )( 1048.0 , 1.0109523830431 )( 1322.0 , 0.90535268475157 )( 1889.0 , 0.83959271285525 )( 2539.0 , 0.70026966345751 )( 3472.0 , 0.6413775424805 )( 4432.0 , 0.59451804597623 )( 5743.0 , 0.46575458766852 )( 7839.0 , 0.29362811918874 )( 11717.0 , 0.320444945588 )( 16150.0 , 0.16200336402828 )( 21255.0 , 0.1792725228955 )( 30321.0 , 0.18256505343807 )( 42331.0 , 0.12325350025658 )( 55162.0 , 0.14064401194161 )( 70952.0 , 0.14931841813002 )( 99795.0 , 0.15216781065535 )( 129697.0 , 0.13641404574153 )( 173068.0 , 0.14030664773069 )( 249514.0 , 0.14868565137669 )( 342796.0 , 0.14475599837664 )};
\addlegendentry{SMUAS} 
\addplot[color=black,  line width = 0.5mm, dashdotted,,mark options = {scale= 1.0, solid}]
coordinates{( 25.0 , 2.82842712474619 )( 81.0 , 1.5713484026367723 )( 122.0 , 1.2803687993289599 )( 156.0 , 1.1322770341445958 )( 196.0 , 1.0101525445522106 )( 258.0 , 0.8804509063256238 )( 307.0 , 0.8071343122712616 )( 432.0 , 0.6804138174397717 )( 564.0 , 0.5954913341754137 )( 681.0 , 0.5419278146034048 )( 965.0 , 0.4552514536059854 )( 1201.0 , 0.40807829325038625 )( 1447.0 , 0.3717754708033936 )( 2586.0 , 0.2780998390775747 )( 3436.0 , 0.2412617203266904 )( 4795.0 , 0.2042305430213988 )( 8274.0 , 0.1554738093389993 )( 11449.0 , 0.13216949181056964 )( 20244.0 , 0.0993955253539279 )( 28484.0 , 0.08379430616923761 )( 40008.0 , 0.07070360811132632 )( 51737.0 , 0.062174797101332606 )( 88425.0 , 0.04755842500042812 )( 135342.0 , 0.03844135636076137 )( 189597.0 , 0.03247874707621092 )( 263573.0 , 0.027546380234919662 )};
\addlegendentry{Optimal Rate $\mathcal{O}(h)$} 
\end{loglogaxis}
\end{tikzpicture}
